Classification of triples of lattice polytopes with a given mixed volume

We present an algorithm for the classification of triples of lattice polytopes with a given mixed volume $m$ in dimension 3. It is known that the classification can be reduced to the enumeration of so-called irreducible triples, the number of which is finite for fixed $m$. Following this algorithm, we enumerate all irreducible triples of normalized mixed volume up to 4 that are inclusion-maximal. This produces a classification of generic trivariate sparse polynomial systems with up to 4 solutions in the complex torus, up to monomial changes of variables. By a recent result of Esterov, this leads to a description of all generic trivariate sparse polynomial systems that are solvable by radicals.

==> dim_2_mv_1.tex <==
\begin{longtable}{C{0.5em} C{15em} C{2em} C{15em}} 
1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 1);\draw[line width=1pt] (0, 0) -- (1, 0);\draw[line width=1pt] (0, 1) -- (1, 0);\node at (1/3, 1/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 1);\draw[line width=1pt] (0, 0) -- (1, 0);\draw[line width=1pt] (0, 1) -- (1, 0);\node at (1/3, 1/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1, e_2)$ & & $\conv(0, e_1, e_2)$\\ \\ \\ \\ 
\end{longtable} 


==> dim_2_mv_2.tex <==
\begin{longtable}{C{0.5em} C{15em} C{2em} C{15em}} 
1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 2);\draw[line width=1pt] (0, 0) -- (1, 0);\draw[line width=1pt] (0, 2) -- (1, 0);\node at (1/3, 2/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 2);\draw[line width=1pt] (0, 0) -- (1, 0);\draw[line width=1pt] (0, 2) -- (1, 0);\node at (1/3, 2/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1,2 e_2)$ & & $\conv(0, e_1,2 e_2)$\\ \\ \\ \\ 
2. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 1);\draw[line width=1pt] (0, 0) -- (1, -1);\draw[line width=1pt] (0, 1) -- (1, 0);\draw[line width=1pt] (1, -1) -- (1, 0);\node at (1/2, 0) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (1,-1) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 1);\draw[line width=1pt] (0, 0) -- (1, -1);\draw[line width=1pt] (0, 1) -- (1, 0);\draw[line width=1pt] (1, -1) -- (1, 0);\node at (1/2, 0) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (1,-1) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1- e_2)+\conv(0, e_2)$ & & $\conv(0, e_1- e_2)+\conv(0, e_2)$\\ \\ \\ \\ 
3. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 1);\draw[line width=1pt] (0, 0) -- (1, 0);\draw[line width=1pt] (0, 1) -- (1, 0);\node at (1/3, 1/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (3,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 2);\draw[line width=1pt] (0, 0) -- (2, 0);\draw[line width=1pt] (0, 2) -- (2, 0);\node at (2/3, 2/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\fill (2,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1, e_2)$ & & $2\conv(0, e_1, e_2)$\\ \\ \\ \\ 
\end{longtable} 


==> dim_2_mv_3.tex <==
\begin{longtable}{C{0.5em} C{15em} C{2em} C{15em}} 
1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (3,-2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (4,-2) circle (0.08);\fill[yellow!80!red] (4,-1) circle (0.08);\fill[yellow!80!red] (4,0) circle (0.08);\fill[yellow!80!red] (4,1) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (2, -1);\draw[line width=1pt] (0, 0) -- (2, 0);\draw[line width=1pt] (2, -1) -- (3, -1);\draw[line width=1pt] (2, 0) -- (3, -1);\node at (7/4, -1/2) {}; 
\fill (2,-1) circle (0.08);\fill (3,-1) circle (0.08);\fill (0,0) circle (0.08);\fill (1,0) circle (0.08);\fill (2,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (3,-2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (4,-2) circle (0.08);\fill[yellow!80!red] (4,-1) circle (0.08);\fill[yellow!80!red] (4,0) circle (0.08);\fill[yellow!80!red] (4,1) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (2, -1);\draw[line width=1pt] (0, 0) -- (2, 0);\draw[line width=1pt] (2, -1) -- (3, -1);\draw[line width=1pt] (2, 0) -- (3, -1);\node at (7/4, -1/2) {}; 
\fill (2,-1) circle (0.08);\fill (3,-1) circle (0.08);\fill (0,0) circle (0.08);\fill (1,0) circle (0.08);\fill (2,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1,2 e_1- e_2)+\conv(0, e_1)$ & & $\conv(0, e_1,2 e_1- e_2)+\conv(0, e_1)$\\ \\ \\ \\ 
2. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (4,-1) circle (0.08);\fill[yellow!80!red] (4,0) circle (0.08);\fill[yellow!80!red] (4,1) circle (0.08);\fill[yellow!80!red] (4,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (2, 1);\draw[line width=1pt] (0, 0) -- (3, 0);\draw[line width=1pt] (2, 1) -- (3, 0);\node at (5/3, 1/3) {}; 
\fill (0,0) circle (0.08);\fill (1,0) circle (0.08);\fill (2,0) circle (0.08);\fill (3,0) circle (0.08);\fill (2,1) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (4,-1) circle (0.08);\fill[yellow!80!red] (4,0) circle (0.08);\fill[yellow!80!red] (4,1) circle (0.08);\fill[yellow!80!red] (4,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (2, 1);\draw[line width=1pt] (0, 0) -- (3, 0);\draw[line width=1pt] (2, 1) -- (3, 0);\node at (5/3, 1/3) {}; 
\fill (0,0) circle (0.08);\fill (1,0) circle (0.08);\fill (2,0) circle (0.08);\fill (3,0) circle (0.08);\fill (2,1) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0,3 e_1,2 e_1+ e_2)$ & & $\conv(0,3 e_1,2 e_1+ e_2)$\\ \\ \\ \\ 
3. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (3,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (1, 2);\draw[line width=1pt] (0, 0) -- (2, 1);\draw[line width=1pt] (1, 2) -- (2, 1);\node at (1, 1) {}; 
\fill (0,0) circle (0.08);\fill (1,1) circle (0.08);\fill (1,2) circle (0.08);\fill (2,1) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (3,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (1, 2);\draw[line width=1pt] (0, 0) -- (2, 1);\draw[line width=1pt] (1, 2) -- (2, 1);\node at (1, 1) {}; 
\fill (0,0) circle (0.08);\fill (1,1) circle (0.08);\fill (1,2) circle (0.08);\fill (2,1) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0,2 e_1+ e_2, e_1+2 e_2)$ & & $\conv(0,2 e_1+ e_2, e_1+2 e_2)$\\ \\ \\ \\ 
4. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 1);\draw[line width=1pt] (0, 0) -- (1, 0);\draw[line width=1pt] (0, 1) -- (1, 0);\node at (1/3, 1/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (-1,4) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (0,4) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (1,4) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (2,4) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (3,3) circle (0.08);\fill[yellow!80!red] (3,4) circle (0.08);\fill[yellow!80!red] (4,-1) circle (0.08);\fill[yellow!80!red] (4,0) circle (0.08);\fill[yellow!80!red] (4,1) circle (0.08);\fill[yellow!80!red] (4,2) circle (0.08);\fill[yellow!80!red] (4,3) circle (0.08);\fill[yellow!80!red] (4,4) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 3);\draw[line width=1pt] (0, 0) -- (3, 0);\draw[line width=1pt] (0, 3) -- (3, 0);\node at (1, 1) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (0,3) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\fill (1,2) circle (0.08);\fill (2,0) circle (0.08);\fill (2,1) circle (0.08);\fill (3,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1, e_2)$ & & $3\conv(0, e_1, e_2)$\\ \\ \\ \\ 
5. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 1);\draw[line width=1pt] (0, 0) -- (1, -1);\draw[line width=1pt] (0, 1) -- (1, 0);\draw[line width=1pt] (1, -1) -- (1, 0);\node at (1/2, 0) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (1,-1) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 2);\draw[line width=1pt] (0, 0) -- (1, -1);\draw[line width=1pt] (0, 2) -- (1, 1);\draw[line width=1pt] (1, -1) -- (1, 1);\node at (1/2, 1/2) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (1,-1) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1- e_2)+\conv(0, e_2)$ & & $\conv(0, e_1- e_2)+2\conv(0, e_2)$\\ \\ \\ \\ 
6. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 2);\draw[line width=1pt] (0, 0) -- (1, 0);\draw[line width=1pt] (0, 2) -- (1, 0);\node at (1/3, 2/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (-1,4) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (0,4) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (1,4) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (2,4) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 3);\draw[line width=1pt] (0, 0) -- (1, 0);\draw[line width=1pt] (0, 3) -- (1, 1);\draw[line width=1pt] (1, 0) -- (1, 1);\node at (1/2, 1) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (0,3) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1,2 e_2)$ & & $\conv(0, e_1,2 e_2)+\conv(0, e_2)$\\ \\ \\ \\ 
\end{longtable} 


==> dim_2_mv_4.tex <==
\begin{longtable}{C{0.5em} C{15em} C{2em} C{15em}} 
1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (3,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (1, 2);\draw[line width=1pt] (0, 0) -- (2, 0);\draw[line width=1pt] (1, 2) -- (2, 0);\node at (1, 2/3) {}; 
\fill (0,0) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\fill (1,2) circle (0.08);\fill (2,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (3,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (1, 2);\draw[line width=1pt] (0, 0) -- (2, 0);\draw[line width=1pt] (1, 2) -- (2, 0);\node at (1, 2/3) {}; 
\fill (0,0) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\fill (1,2) circle (0.08);\fill (2,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0,2 e_1, e_1+2 e_2)$ & & $\conv(0,2 e_1, e_1+2 e_2)$\\ \\ \\ \\ 
2. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (3,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 2);\draw[line width=1pt] (0, 0) -- (2, 2);\draw[line width=1pt] (0, 2) -- (2, 2);\node at (2/3, 4/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (1,1) circle (0.08);\fill (1,2) circle (0.08);\fill (2,2) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (3,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 2);\draw[line width=1pt] (0, 0) -- (2, 2);\draw[line width=1pt] (0, 2) -- (2, 2);\node at (2/3, 4/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (1,1) circle (0.08);\fill (1,2) circle (0.08);\fill (2,2) circle (0.08);\end{tikzpicture}\\ \\ 
 & $2\conv(0, e_2, e_1+ e_2)$ & & $2\conv(0, e_2, e_1+ e_2)$\\ \\ \\ \\ 
3. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (3,-2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (1, 1);\draw[line width=1pt] (0, 0) -- (2, -1);\draw[line width=1pt] (1, 1) -- (2, 0);\draw[line width=1pt] (2, -1) -- (2, 0);\node at (5/4, 0) {}; 
\fill (0,0) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\fill (2,-1) circle (0.08);\fill (2,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (3,-2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (1, 1);\draw[line width=1pt] (0, 0) -- (2, -1);\draw[line width=1pt] (1, 1) -- (2, 0);\draw[line width=1pt] (2, -1) -- (2, 0);\node at (5/4, 0) {}; 
\fill (0,0) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\fill (2,-1) circle (0.08);\fill (2,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0,2 e_1,2 e_1- e_2, e_1+ e_2)$ & & $\conv(0,2 e_1,2 e_1- e_2, e_1+ e_2)$\\ \\ \\ \\ 
4. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-5) circle (0.08);\fill[yellow!80!red] (-1,-4) circle (0.08);\fill[yellow!80!red] (-1,-3) circle (0.08);\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (0,-5) circle (0.08);\fill[yellow!80!red] (0,-4) circle (0.08);\fill[yellow!80!red] (0,-3) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (1,-5) circle (0.08);\fill[yellow!80!red] (1,-4) circle (0.08);\fill[yellow!80!red] (1,-3) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (2,-5) circle (0.08);\fill[yellow!80!red] (2,-4) circle (0.08);\fill[yellow!80!red] (2,-3) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (3,-5) circle (0.08);\fill[yellow!80!red] (3,-4) circle (0.08);\fill[yellow!80!red] (3,-3) circle (0.08);\fill[yellow!80!red] (3,-2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (4,-5) circle (0.08);\fill[yellow!80!red] (4,-4) circle (0.08);\fill[yellow!80!red] (4,-3) circle (0.08);\fill[yellow!80!red] (4,-2) circle (0.08);\fill[yellow!80!red] (4,-1) circle (0.08);\fill[yellow!80!red] (4,0) circle (0.08);\fill[yellow!80!red] (4,1) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (1, -2);\draw[line width=1pt] (0, 0) -- (2, -2);\draw[line width=1pt] (1, -2) -- (3, -4);\draw[line width=1pt] (2, -2) -- (3, -4);\node at (3/2, -2) {}; 
\fill (0,0) circle (0.08);\fill (1,-2) circle (0.08);\fill (1,-1) circle (0.08);\fill (2,-3) circle (0.08);\fill (2,-2) circle (0.08);\fill (3,-4) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-5) circle (0.08);\fill[yellow!80!red] (-1,-4) circle (0.08);\fill[yellow!80!red] (-1,-3) circle (0.08);\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (0,-5) circle (0.08);\fill[yellow!80!red] (0,-4) circle (0.08);\fill[yellow!80!red] (0,-3) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (1,-5) circle (0.08);\fill[yellow!80!red] (1,-4) circle (0.08);\fill[yellow!80!red] (1,-3) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (2,-5) circle (0.08);\fill[yellow!80!red] (2,-4) circle (0.08);\fill[yellow!80!red] (2,-3) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (3,-5) circle (0.08);\fill[yellow!80!red] (3,-4) circle (0.08);\fill[yellow!80!red] (3,-3) circle (0.08);\fill[yellow!80!red] (3,-2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (4,-5) circle (0.08);\fill[yellow!80!red] (4,-4) circle (0.08);\fill[yellow!80!red] (4,-3) circle (0.08);\fill[yellow!80!red] (4,-2) circle (0.08);\fill[yellow!80!red] (4,-1) circle (0.08);\fill[yellow!80!red] (4,0) circle (0.08);\fill[yellow!80!red] (4,1) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (1, -2);\draw[line width=1pt] (0, 0) -- (2, -2);\draw[line width=1pt] (1, -2) -- (3, -4);\draw[line width=1pt] (2, -2) -- (3, -4);\node at (3/2, -2) {}; 
\fill (0,0) circle (0.08);\fill (1,-2) circle (0.08);\fill (1,-1) circle (0.08);\fill (2,-3) circle (0.08);\fill (2,-2) circle (0.08);\fill (3,-4) circle (0.08);\end{tikzpicture}\\ \\ 
 & $2\conv(0, e_1- e_2)+\conv(0, e_1-2 e_2)$ & & $2\conv(0, e_1- e_2)+\conv(0, e_1-2 e_2)$\\ \\ \\ \\ 
5. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (-1,4) circle (0.08);\fill[yellow!80!red] (-1,5) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (0,4) circle (0.08);\fill[yellow!80!red] (0,5) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (1,4) circle (0.08);\fill[yellow!80!red] (1,5) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (2,4) circle (0.08);\fill[yellow!80!red] (2,5) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 4);\draw[line width=1pt] (0, 0) -- (1, 0);\draw[line width=1pt] (0, 4) -- (1, 0);\node at (1/3, 4/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (0,3) circle (0.08);\fill (0,4) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (-1,4) circle (0.08);\fill[yellow!80!red] (-1,5) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (0,4) circle (0.08);\fill[yellow!80!red] (0,5) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (1,4) circle (0.08);\fill[yellow!80!red] (1,5) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (2,4) circle (0.08);\fill[yellow!80!red] (2,5) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 4);\draw[line width=1pt] (0, 0) -- (1, 0);\draw[line width=1pt] (0, 4) -- (1, 0);\node at (1/3, 4/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (0,3) circle (0.08);\fill (0,4) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1,4 e_2)$ & & $\conv(0, e_1,4 e_2)$\\ \\ \\ \\ 
6. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (-1,4) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (0,4) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (1,4) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (2,4) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 3);\draw[line width=1pt] (0, 0) -- (1, -1);\draw[line width=1pt] (0, 3) -- (1, 0);\draw[line width=1pt] (1, -1) -- (1, 0);\node at (1/2, 1/2) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (0,3) circle (0.08);\fill (1,-1) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (-1,4) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (0,4) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (1,4) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (2,4) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 3);\draw[line width=1pt] (0, 0) -- (1, -1);\draw[line width=1pt] (0, 3) -- (1, 0);\draw[line width=1pt] (1, -1) -- (1, 0);\node at (1/2, 1/2) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (0,3) circle (0.08);\fill (1,-1) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0,2 e_2, e_1- e_2)+\conv(0, e_2)$ & & $\conv(0,2 e_2, e_1- e_2)+\conv(0, e_2)$\\ \\ \\ \\ 
7. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (3,-2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (1, -1);\draw[line width=1pt] (0, 0) -- (1, 1);\draw[line width=1pt] (1, -1) -- (2, 0);\draw[line width=1pt] (1, 1) -- (2, 0);\node at (1, 0) {}; 
\fill (0,0) circle (0.08);\fill (1,-1) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\fill (2,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (3,-2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (1, -1);\draw[line width=1pt] (0, 0) -- (1, 1);\draw[line width=1pt] (1, -1) -- (2, 0);\draw[line width=1pt] (1, 1) -- (2, 0);\node at (1, 0) {}; 
\fill (0,0) circle (0.08);\fill (1,-1) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\fill (2,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1+ e_2)+\conv(0, e_1- e_2)$ & & $\conv(0, e_1+ e_2)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
8. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 1);\draw[line width=1pt] (0, 0) -- (1, 0);\draw[line width=1pt] (0, 1) -- (1, 0);\node at (1/3, 1/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (-1,4) circle (0.08);\fill[yellow!80!red] (-1,5) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (0,4) circle (0.08);\fill[yellow!80!red] (0,5) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (1,4) circle (0.08);\fill[yellow!80!red] (1,5) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (2,4) circle (0.08);\fill[yellow!80!red] (2,5) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (3,3) circle (0.08);\fill[yellow!80!red] (3,4) circle (0.08);\fill[yellow!80!red] (3,5) circle (0.08);\fill[yellow!80!red] (4,-1) circle (0.08);\fill[yellow!80!red] (4,0) circle (0.08);\fill[yellow!80!red] (4,1) circle (0.08);\fill[yellow!80!red] (4,2) circle (0.08);\fill[yellow!80!red] (4,3) circle (0.08);\fill[yellow!80!red] (4,4) circle (0.08);\fill[yellow!80!red] (4,5) circle (0.08);\fill[yellow!80!red] (5,-1) circle (0.08);\fill[yellow!80!red] (5,0) circle (0.08);\fill[yellow!80!red] (5,1) circle (0.08);\fill[yellow!80!red] (5,2) circle (0.08);\fill[yellow!80!red] (5,3) circle (0.08);\fill[yellow!80!red] (5,4) circle (0.08);\fill[yellow!80!red] (5,5) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 4);\draw[line width=1pt] (0, 0) -- (4, 0);\draw[line width=1pt] (0, 4) -- (4, 0);\node at (4/3, 4/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (0,3) circle (0.08);\fill (0,4) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\fill (1,2) circle (0.08);\fill (1,3) circle (0.08);\fill (2,0) circle (0.08);\fill (2,1) circle (0.08);\fill (2,2) circle (0.08);\fill (3,0) circle (0.08);\fill (3,1) circle (0.08);\fill (4,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1, e_2)$ & & $4\conv(0, e_1, e_2)$\\ \\ \\ \\ 
9. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 1);\draw[line width=1pt] (0, 0) -- (1, -1);\draw[line width=1pt] (0, 1) -- (1, 0);\draw[line width=1pt] (1, -1) -- (1, 0);\node at (1/2, 0) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (1,-1) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-3) circle (0.08);\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-3) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-3) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-3) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (3,-3) circle (0.08);\fill[yellow!80!red] (3,-2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (3,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 2);\draw[line width=1pt] (0, 0) -- (2, -2);\draw[line width=1pt] (0, 2) -- (2, 0);\draw[line width=1pt] (2, -2) -- (2, 0);\node at (1, 0) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (1,-1) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\fill (2,-2) circle (0.08);\fill (2,-1) circle (0.08);\fill (2,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1- e_2)+\conv(0, e_2)$ & & $2\conv(0, e_1- e_2)+2\conv(0, e_2)$\\ \\ \\ \\ 
10. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 2);\draw[line width=1pt] (0, 0) -- (1, 0);\draw[line width=1pt] (0, 2) -- (1, 0);\node at (1/3, 2/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (-1,4) circle (0.08);\fill[yellow!80!red] (-1,5) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (0,4) circle (0.08);\fill[yellow!80!red] (0,5) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (1,4) circle (0.08);\fill[yellow!80!red] (1,5) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (2,4) circle (0.08);\fill[yellow!80!red] (2,5) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (3,3) circle (0.08);\fill[yellow!80!red] (3,4) circle (0.08);\fill[yellow!80!red] (3,5) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 4);\draw[line width=1pt] (0, 0) -- (2, 0);\draw[line width=1pt] (0, 4) -- (2, 0);\node at (2/3, 4/3) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (0,3) circle (0.08);\fill (0,4) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\fill (1,2) circle (0.08);\fill (2,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1,2 e_2)$ & & $2\conv(0, e_1,2 e_2)$\\ \\ \\ \\ 
11. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (3,-2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (4,-2) circle (0.08);\fill[yellow!80!red] (4,-1) circle (0.08);\fill[yellow!80!red] (4,0) circle (0.08);\fill[yellow!80!red] (4,1) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (2, -1);\draw[line width=1pt] (0, 0) -- (2, 0);\draw[line width=1pt] (2, -1) -- (3, -1);\draw[line width=1pt] (2, 0) -- (3, -1);\node at (7/4, -1/2) {}; 
\fill (2,-1) circle (0.08);\fill (3,-1) circle (0.08);\fill (0,0) circle (0.08);\fill (1,0) circle (0.08);\fill (2,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (3,-2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (4,-2) circle (0.08);\fill[yellow!80!red] (4,-1) circle (0.08);\fill[yellow!80!red] (4,0) circle (0.08);\fill[yellow!80!red] (4,1) circle (0.08);\fill[yellow!80!red] (5,-2) circle (0.08);\fill[yellow!80!red] (5,-1) circle (0.08);\fill[yellow!80!red] (5,0) circle (0.08);\fill[yellow!80!red] (5,1) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (2, -1);\draw[line width=1pt] (0, 0) -- (3, 0);\draw[line width=1pt] (2, -1) -- (4, -1);\draw[line width=1pt] (3, 0) -- (4, -1);\node at (9/4, -1/2) {}; 
\fill (2,-1) circle (0.08);\fill (3,-1) circle (0.08);\fill (4,-1) circle (0.08);\fill (0,0) circle (0.08);\fill (1,0) circle (0.08);\fill (2,0) circle (0.08);\fill (3,0) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1,2 e_1- e_2)+\conv(0, e_1)$ & & $\conv(0, e_1,2 e_1- e_2)+2\conv(0, e_1)$\\ \\ \\ \\ 
12. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (4,-1) circle (0.08);\fill[yellow!80!red] (4,0) circle (0.08);\fill[yellow!80!red] (4,1) circle (0.08);\fill[yellow!80!red] (4,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (2, 1);\draw[line width=1pt] (0, 0) -- (3, 0);\draw[line width=1pt] (2, 1) -- (3, 0);\node at (5/3, 1/3) {}; 
\fill (0,0) circle (0.08);\fill (1,0) circle (0.08);\fill (2,0) circle (0.08);\fill (3,0) circle (0.08);\fill (2,1) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (3,-1) circle (0.08);\fill[yellow!80!red] (3,0) circle (0.08);\fill[yellow!80!red] (3,1) circle (0.08);\fill[yellow!80!red] (3,2) circle (0.08);\fill[yellow!80!red] (4,-1) circle (0.08);\fill[yellow!80!red] (4,0) circle (0.08);\fill[yellow!80!red] (4,1) circle (0.08);\fill[yellow!80!red] (4,2) circle (0.08);\fill[yellow!80!red] (5,-1) circle (0.08);\fill[yellow!80!red] (5,0) circle (0.08);\fill[yellow!80!red] (5,1) circle (0.08);\fill[yellow!80!red] (5,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (2, 1);\draw[line width=1pt] (2, 1) -- (3, 1);\draw[line width=1pt] (0, 0) -- (4, 0);\draw[line width=1pt] (3, 1) -- (4, 0);\node at (9/4, 1/2) {}; 
\fill (0,0) circle (0.08);\fill (1,0) circle (0.08);\fill (2,0) circle (0.08);\fill (3,0) circle (0.08);\fill (4,0) circle (0.08);\fill (2,1) circle (0.08);\fill (3,1) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0,3 e_1,2 e_1+ e_2)$ & & $\conv(0,3 e_1,2 e_1+ e_2)+\conv(0, e_1)$\\ \\ \\ \\ 
13. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 1);\draw[line width=1pt] (0, 0) -- (1, -1);\draw[line width=1pt] (0, 1) -- (1, 0);\draw[line width=1pt] (1, -1) -- (1, 0);\node at (1/2, 0) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (1,-1) circle (0.08);\fill (1,0) circle (0.08);\end{tikzpicture} & & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\fill[yellow!80!red] (-1,-2) circle (0.08);\fill[yellow!80!red] (-1,-1) circle (0.08);\fill[yellow!80!red] (-1,0) circle (0.08);\fill[yellow!80!red] (-1,1) circle (0.08);\fill[yellow!80!red] (-1,2) circle (0.08);\fill[yellow!80!red] (-1,3) circle (0.08);\fill[yellow!80!red] (-1,4) circle (0.08);\fill[yellow!80!red] (0,-2) circle (0.08);\fill[yellow!80!red] (0,-1) circle (0.08);\fill[yellow!80!red] (0,0) circle (0.08);\fill[yellow!80!red] (0,1) circle (0.08);\fill[yellow!80!red] (0,2) circle (0.08);\fill[yellow!80!red] (0,3) circle (0.08);\fill[yellow!80!red] (0,4) circle (0.08);\fill[yellow!80!red] (1,-2) circle (0.08);\fill[yellow!80!red] (1,-1) circle (0.08);\fill[yellow!80!red] (1,0) circle (0.08);\fill[yellow!80!red] (1,1) circle (0.08);\fill[yellow!80!red] (1,2) circle (0.08);\fill[yellow!80!red] (1,3) circle (0.08);\fill[yellow!80!red] (1,4) circle (0.08);\fill[yellow!80!red] (2,-2) circle (0.08);\fill[yellow!80!red] (2,-1) circle (0.08);\fill[yellow!80!red] (2,0) circle (0.08);\fill[yellow!80!red] (2,1) circle (0.08);\fill[yellow!80!red] (2,2) circle (0.08);\fill[yellow!80!red] (2,3) circle (0.08);\fill[yellow!80!red] (2,4) circle (0.08); 
\draw[line width=1pt] (0, 0) -- (0, 3);\draw[line width=1pt] (0, 0) -- (1, -1);\draw[line width=1pt] (0, 3) -- (1, 2);\draw[line width=1pt] (1, -1) -- (1, 2);\node at (1/2, 1) {}; 
\fill (0,0) circle (0.08);\fill (0,1) circle (0.08);\fill (0,2) circle (0.08);\fill (0,3) circle (0.08);\fill (1,-1) circle (0.08);\fill (1,0) circle (0.08);\fill (1,1) circle (0.08);\fill (1,2) circle (0.08);\end{tikzpicture}\\ \\ 
 & $\conv(0, e_1- e_2)+\conv(0, e_2)$ & & $\conv(0, e_1- e_2)+3\conv(0, e_2)$\\ \\ \\ \\ 
\end{longtable} 


==> dim_3_mv_1_single_polytopes.tex <==
\begin{longtable}{C{0.5em} C{15em} C{2em} C{0.5em} C{15em}} 
1. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0, e_1, e_2, e_3)$\end{tabular}\end{longtable} 


==> dim_3_mv_2.tex <==
\begin{longtable}{C{0.5em} C{15em} C{15em} C{15em}} 
\multicolumn{4}{c}{\textbf{Type (1)}} \\
 1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (1.50000000000000, -3.10000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (1.50000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, 0.900000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.50000000000000, 0.900000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.40000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, 2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2, e_3)$ & $\conv(0, e_1, e_2, e_3)$ & $2\conv(0, e_1, e_2, e_3)$\\ \\ \\ \\ 
 \end{longtable}

==> dim_3_mv_2_lower_d_rmax.tex <==
\begin{longtable}{C{0.5em} C{15em} C{15em} C{15em}} 
 1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0, e_1, e_2)+\conv(0, e_3)$ & $\conv(0, e_1, e_2)+\conv(0, e_3)$\\ \\ \\ \\ 
 2. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (1.50000000000000, 2.70000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (1.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (-0.500000000000000, 0.300000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (1.00000000000000, -3.40000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.00000000000000, -3.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 2.00000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (-0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.70000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (1.00000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -1.70000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (0.500000000000000, -1.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_3)+\conv(0, e_2)$ & $\conv(0, e_3)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 \end{longtable}

==> dim_3_mv_2_lower_d_zmax.tex <==
\begin{longtable}{C{0.5em} C{15em} C{15em} C{15em}} 
 1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 3.40000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 3.40000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0,2 e_1,2 e_2, e_1- e_3)$ & $\conv(0,2 e_1,2 e_2, e_1- e_3)$\\ \\ \\ \\ 
 \end{longtable}

==> dim_3_mv_2_single_polytopes.tex <==
\begin{longtable}{C{0.5em} C{15em} C{2em} C{0.5em} C{15em}} 
1. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,2 e_1, e_1+ e_2, e_1+ e_3)$\end{tabular} & & 2. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)$\end{tabular} \\ \newpage 
3. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\draw[yellow!40!red] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0, e_1, e_3, e_1+2 e_2+ e_3)$\end{tabular} & & \end{longtable} 


==> dim_3_mv_3_lower_d_rmax.tex <==
\begin{longtable}{C{0.5em} C{15em} C{15em} C{15em}} 
 1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0, e_1, e_2)+\conv(0, e_1, e_2, e_1+ e_3)$ & $\conv(0, e_1, e_2)+\conv(0, e_1, e_2, e_1+ e_3)$\\ \\ \\ \\ 
 2. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (0.500000000000000, -3.10000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (0.500000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, -0.0999999999999996);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.50000000000000, -0.0999999999999996);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, -1.40000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.000000000000000, -1.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -1.40000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-1.00000000000000, -0.400000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-1.00000000000000, -0.400000000000000) -- (0.000000000000000, -1.40000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.000000000000000, -1.40000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, -1.40000000000000);\draw[black,thick] (-1.00000000000000, -0.400000000000000) -- (0.000000000000000, -1.40000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)+\conv(0, e_3)$ & $\conv(0, e_1, e_2)$ & $\conv(0, e_1, e_2)+2\conv(0, e_3)$\\ \\ \\ \\ 
 3. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)+\conv(0, e_3)$ & $\conv(0, e_1, e_2)$ & $2\conv(0, e_1, e_2)+\conv(0, e_3)$\\ \\ \\ \\ 
 4. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (4.50000000000000, -3.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (4.50000000000000, 1.70000000000000);\draw[yellow!80!red] (4.50000000000000, -3.30000000000000) -- (4.50000000000000, 1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (-2.00000000000000, -5.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (4.50000000000000, -3.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -5.40000000000000) -- (3.00000000000000, -5.40000000000000);\draw[yellow!80!red] (4.50000000000000, -3.30000000000000) -- (3.00000000000000, -5.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -5.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (-2.00000000000000, -5.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -5.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\node at (4.80000000000000, -3.30000000000000) {$x$};\node at (-0.500000000000000, 2.00000000000000) {$y$};\node at (-2.15000000000000, -5.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (1.00000000000000, -4.00000000000000);\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (0.500000000000000, -4.70000000000000);\draw[yellow!40!red] (1.00000000000000, -4.00000000000000) -- (2.50000000000000, -4.70000000000000);\draw[yellow!40!red] (0.500000000000000, -4.70000000000000) -- (2.50000000000000, -4.70000000000000);\fill[yellow!40!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -4.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.50000000000000, -3.70000000000000) -- (-1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -3.70000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, -2.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -3.70000000000000);\draw[] (0.500000000000000, -1.70000000000000) -- (2.50000000000000, -3.70000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[] (1.50000000000000, -2.70000000000000) circle (0.090000);\fill[] (2.50000000000000, -3.70000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.500000000000000, -3.70000000000000) -- (1.50000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (1.50000000000000, -3.70000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.50000000000000, -2.70000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -2.70000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[lightgray] (1.50000000000000, -2.70000000000000) -- (1.50000000000000, -1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -2.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -2.70000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -2.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -2.70000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (1.50000000000000, -2.70000000000000) -- (1.50000000000000, -1.70000000000000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, -2.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -1.70000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0,2 e_1-2 e_2+ e_3, e_1- e_2+ e_3)+\conv(0, e_1- e_2)$ & $\conv(0,2 e_1-2 e_2+ e_3, e_1- e_2+ e_3)+\conv(0, e_2)$\\ \\ \\ \\ 
 5. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (6.00000000000000, -3.60000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (6.00000000000000, 2.40000000000000);\draw[yellow!80!red] (6.00000000000000, -3.60000000000000) -- (6.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (-1.50000000000000, -5.70000000000000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (6.00000000000000, -3.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -5.70000000000000) -- (4.50000000000000, -5.70000000000000);\draw[yellow!80!red] (6.00000000000000, -3.60000000000000) -- (4.50000000000000, -5.70000000000000);\fill[yellow!80!red] (0.000000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -5.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (-1.50000000000000, -5.70000000000000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -5.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (0.000000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (6.30000000000000, -3.60000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-1.65000000000000, -5.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -5.00000000000000) -- (2.50000000000000, -4.30000000000000);\draw[yellow!40!red] (0.000000000000000, -5.00000000000000) -- (2.00000000000000, -5.00000000000000);\draw[yellow!40!red] (2.50000000000000, -4.30000000000000) -- (4.50000000000000, -4.30000000000000);\draw[yellow!40!red] (2.00000000000000, -5.00000000000000) -- (4.50000000000000, -4.30000000000000);\fill[yellow!40!red] (2.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -5.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -3.30000000000000) -- (-0.500000000000000, -1.30000000000000);\draw[yellow!40!red] (-0.500000000000000, -3.30000000000000) -- (-1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.30000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (5.00000000000000, -2.60000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[] (2.50000000000000, -1.30000000000000) -- (4.50000000000000, -3.30000000000000);\draw[] (2.00000000000000, -2.00000000000000) -- (4.50000000000000, -3.30000000000000);\fill[] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[] (3.50000000000000, -2.30000000000000) circle (0.090000);\fill[] (4.50000000000000, -3.30000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (2.00000000000000, -2.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-1.50000000000000, -3.70000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -3.70000000000000) -- (2.50000000000000, -3.70000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (2.50000000000000, -3.70000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-1.50000000000000, -3.70000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -3.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, -1.60000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -3.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.50000000000000, -2.30000000000000);\fill[yellow!40!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, -0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.30000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (3.00000000000000, -0.600000000000000) -- (3.00000000000000, 0.400000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, -0.300000000000000);\fill[] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $2\conv(0, e_1- e_2)+\conv(0,2 e_1-2 e_2- e_3)$ & $\conv(0, e_2)+\conv(0,2 e_1-2 e_2- e_3)$\\ \\ \\ \\ 
 6. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (2.00000000000000, 4.40000000000000);\draw[yellow!80!red] (2.00000000000000, 0.400000000000000) -- (2.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!80!red] (2.00000000000000, 0.400000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (2.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-0.500000000000000, 2.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.500000000000000, 1.70000000000000) -- (0.500000000000000, 2.70000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, 2.70000000000000);\fill[] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (3.00000000000000, 4.40000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (3.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (3.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -1.30000000000000) -- (0.000000000000000, -2.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.30000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (-0.500000000000000, 2.70000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (2.00000000000000, 2.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (2.00000000000000, 2.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.500000000000000, 2.70000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.500000000000000, 2.70000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, 2.70000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, 2.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_2- e_3)+\conv(0, e_2)$ & $\conv(0, e_2)+\conv(0, e_2- e_3)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 \end{longtable}

==> dim_3_mv_3_lower_d_zmax.tex <==
\begin{longtable}{C{0.5em} C{15em} C{15em} C{15em}} 
 1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (5.00000000000000, 5.40000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (5.00000000000000, 5.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 5.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\node at (5.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 5.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 3.70000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 4.40000000000000);\draw[yellow!40!red] (1.00000000000000, 4.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 3.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (0.000000000000000, 3.00000000000000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 3.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 3.70000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.500000000000000, 3.70000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (5.00000000000000, 5.40000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (5.00000000000000, 5.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 5.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\node at (5.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 5.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 3.70000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 4.40000000000000);\draw[yellow!40!red] (1.00000000000000, 4.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 3.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (0.000000000000000, 3.00000000000000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 3.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 3.70000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.500000000000000, 3.70000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0,3 e_1,3 e_2,3 e_2- e_3)$ & $\conv(0,3 e_1,3 e_2,3 e_2- e_3)$\\ \\ \\ \\ 
 2. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (0.500000000000000, -3.70000000000000) -- (2.00000000000000, -3.00000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (0.500000000000000, -3.70000000000000) -- (2.00000000000000, -3.00000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_2,2 e_1- e_2,2 e_1-2 e_2, e_1- e_2+ e_3)$ & $\conv(0, e_2,2 e_1- e_2,2 e_1-2 e_2, e_1- e_2+ e_3)$\\ \\ \\ \\ 
 3. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (3.00000000000000, 5.40000000000000);\draw[yellow!80!red] (3.00000000000000, 0.400000000000000) -- (3.00000000000000, 5.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (3.00000000000000, 0.400000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\node at (3.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 5.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 4.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 4.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (3.00000000000000, 5.40000000000000);\draw[yellow!80!red] (3.00000000000000, 0.400000000000000) -- (3.00000000000000, 5.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (3.00000000000000, 0.400000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\node at (3.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 5.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 4.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 4.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1,2 e_2)$ & $\conv(0, e_1,3 e_2, e_1+ e_2, e_1- e_3)$ & $\conv(0, e_1,3 e_2, e_1+ e_2, e_1- e_3)$\\ \\ \\ \\ 
 4. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 3.40000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (5.00000000000000, 5.40000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (5.00000000000000, 5.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 5.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\node at (5.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 5.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (3.00000000000000, -1.00000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 4.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 4.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.50000000000000, 0.700000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,2 e_1,2 e_2, e_1- e_3)$ & $\conv(0, e_1, e_2)$ & $\conv(0, e_1, e_2)+\conv(0,2 e_1,2 e_2, e_1- e_3)$\\ \\ \\ \\ 
 5. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (1.50000000000000, 3.70000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (1.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[] (-0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (1.00000000000000, -3.40000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.00000000000000, -3.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (-0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (1.00000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.70000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, 0.300000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_3,2 e_2+ e_3)$ & $\conv(0, e_3,2 e_2+ e_3)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 \end{longtable}

==> dim_3_mv_3_rmax.tex <==
\begin{longtable}{C{0.5em} C{15em} C{15em} C{15em}}
\multicolumn{4}{c}{\textbf{Type (1)}} \\
 1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (4.50000000000000, 4.70000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 4.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-3.00000000000000, -3.80000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-3.00000000000000, -3.80000000000000) -- (2.00000000000000, -3.80000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (2.00000000000000, -3.80000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.80000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-3.00000000000000, -3.80000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-3.00000000000000, -3.80000000000000) -- (-3.00000000000000, 1.20000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (-3.00000000000000, 1.20000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -2.80000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.80000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -0.800000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 0.200000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.90000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 1.20000000000000) circle (0.060000);\node at (4.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 5.00000000000000) {$y$};\node at (-3.15000000000000, -4.01000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.50000000000000, -3.10000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -3.10000000000000) -- (3.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.50000000000000, -2.10000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-2.50000000000000, -2.10000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 3.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 3.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.50000000000000, -2.10000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (-1.50000000000000, -2.10000000000000) -- (0.000000000000000, 3.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-1.50000000000000, -2.10000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.50000000000000, -2.10000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (-1.50000000000000, -2.10000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-1.50000000000000, -2.10000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-1.50000000000000, -2.10000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (-1.50000000000000, -2.10000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (-1.50000000000000, -2.10000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2, e_3)$ & $\conv(0, e_1, e_2, e_3)$ & $3\conv(0, e_1, e_2, e_3)$\\ \\ \\ \\
  \multicolumn{4}{c}{\textbf{Type (2)}} \\
 2. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (2.00000000000000, -3.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (-0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -2.00000000000000);\draw[yellow!40!red] (2.00000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.70000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (2.00000000000000, -3.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (-0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -2.00000000000000);\draw[yellow!40!red] (2.00000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.70000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2, e_3)+\conv(0, e_1- e_2)$ & $\conv(0, e_1, e_2, e_3)$ & $\conv(0, e_1, e_2, e_3)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
  \multicolumn{4}{c}{\textbf{Type (3)}} \\
 3. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (5.50000000000000, 1.10000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (5.50000000000000, 4.10000000000000);\draw[yellow!80!red] (5.50000000000000, 1.10000000000000) -- (5.50000000000000, 4.10000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 4.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (5.50000000000000, 1.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.50000000000000, 1.10000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.80000000000000, 1.10000000000000) {$x$};\node at (0.500000000000000, 4.40000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (4.00000000000000, 0.400000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (4.00000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, 0.400000000000000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.000000000000000, 2.40000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (4.50000000000000, 2.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (2.50000000000000, 3.10000000000000);\draw[yellow!40!red] (4.50000000000000, 2.10000000000000) -- (3.50000000000000, 3.10000000000000);\draw[yellow!40!red] (2.50000000000000, 3.10000000000000) -- (3.50000000000000, 3.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.40000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (4.00000000000000, 1.40000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.40000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (3.00000000000000, 2.40000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 2.40000000000000) circle (0.090000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[lightgray] (3.00000000000000, 2.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 1.40000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (3.00000000000000, 2.40000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (4.00000000000000, 1.40000000000000);\draw[black,thick] (3.00000000000000, 2.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (4.00000000000000, 1.40000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.00000000000000, 2.40000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)$ & $\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)$ & $\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)+\conv(0, e_1- e_3)$\\ \\ \\ \\ 
 \end{longtable}

==> dim_3_mv_3_rmax_single_polytopes.tex <==
\begin{longtable}{C{0.5em} C{15em} C{2em} C{0.5em} C{15em}} 
1. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (5.00000000000000, 3.40000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (5.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[yellow!40!red] (4.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,2 e_1,3 e_1- e_3,2 e_1- e_3,2 e_1+ e_2- e_3)$\end{tabular} & & 2. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (5.00000000000000, 2.40000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (5.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (3.50000000000000, -2.70000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (3.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (5.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -2.00000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!40!red] (2.00000000000000, -2.00000000000000) -- (3.50000000000000, -1.30000000000000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (3.00000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (4.00000000000000, 0.400000000000000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[lightgray] (2.00000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, -0.300000000000000) circle (0.090000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, -0.300000000000000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\draw[black,thick] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, -0.300000000000000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (3.50000000000000, -0.300000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,2 e_1- e_3,2 e_1- e_2,3 e_1- e_2- e_3,2 e_1- e_2- e_3)$\end{tabular} \\ 
3. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\draw[yellow!40!red] (2.50000000000000, 1.70000000000000) -- (1.50000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, 2.00000000000000) -- (2.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.00000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (1.00000000000000, 2.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (1.00000000000000, 2.00000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.00000000000000, 2.00000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,2 e_1+ e_2, e_1+2 e_2, e_1+ e_2+ e_3)$\end{tabular} & & 4. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (2.50000000000000, 4.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 4.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 2.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (-2.00000000000000, 2.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 5.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 3.70000000000000);\draw[yellow!40!red] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 3.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 2.30000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 2.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 2.30000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 2.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 2.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 2.30000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 2.30000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0, e_1, e_3, e_1+3 e_2+ e_3)$\end{tabular} \\ 
5. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0, e_1- e_3, e_2- e_3)+\conv(0, e_1)$\end{tabular} & & 6. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (4.50000000000000, 2.70000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (3.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (4.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (3.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (3.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,3 e_1,2 e_1+ e_2,2 e_1+ e_3)$\end{tabular} \\ 
\end{longtable} 


==> dim_3_mv_3_zmax.tex <==
\begin{longtable}{C{0.5em} C{15em} C{15em} C{15em}} 
 1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (4.50000000000000, 2.70000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (3.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (4.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (3.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (3.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,2 e_1, e_1+ e_2, e_1+ e_3)$ & $\conv(0,2 e_1, e_1+ e_2, e_1+ e_3)$ & $\conv(0,2 e_1, e_1+ e_2, e_1+ e_3)+\conv(0, e_1)$\\ \\ \\ \\ 
 \end{longtable}

==> dim_3_mv_4_lower_d_rmax.tex <==
\begin{longtable}{C{0.5em} C{15em} C{15em} C{15em}} 
 1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (5.00000000000000, 4.40000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (5.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (3.50000000000000, -2.70000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (3.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (5.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -2.00000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!40!red] (2.00000000000000, -2.00000000000000) -- (3.50000000000000, -1.30000000000000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 3.40000000000000) -- (4.00000000000000, 0.400000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (3.50000000000000, -0.300000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, -0.300000000000000);\fill[black] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (3.50000000000000, -0.300000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, -0.300000000000000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (5.00000000000000, 4.40000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (5.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (3.50000000000000, -2.70000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (3.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (5.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -2.00000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!40!red] (2.00000000000000, -2.00000000000000) -- (3.50000000000000, -1.30000000000000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 3.40000000000000) -- (4.00000000000000, 0.400000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (3.50000000000000, -0.300000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, -0.300000000000000);\fill[black] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (3.50000000000000, -0.300000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, -0.300000000000000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $2\conv(0, e_1, e_2)+\conv(0, e_1- e_2- e_3)$ & $2\conv(0, e_1, e_2)+\conv(0, e_1- e_2- e_3)$\\ \\ \\ \\ 
 2. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (5.00000000000000, 5.40000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (5.00000000000000, 5.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 5.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (3.50000000000000, -2.70000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (3.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\node at (5.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 5.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (3.00000000000000, -2.00000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (3.00000000000000, -2.00000000000000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 4.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 4.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (4.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.400000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, -0.300000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[black,thick] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.50000000000000, -0.300000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (5.00000000000000, 5.40000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (5.00000000000000, 5.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 5.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (3.50000000000000, -2.70000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (3.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\node at (5.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 5.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (3.00000000000000, -2.00000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (3.00000000000000, -2.00000000000000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 4.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 4.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (4.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.400000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, -0.300000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[black,thick] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.50000000000000, -0.300000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0, e_1, e_2)+\conv(0,2 e_1,2 e_2, e_1- e_2- e_3)$ & $\conv(0, e_1, e_2)+\conv(0,2 e_1,2 e_2, e_1- e_2- e_3)$\\ \\ \\ \\ 
 3. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (1.50000000000000, -3.10000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (1.50000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, -0.0999999999999996);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.50000000000000, -0.0999999999999996);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!40!red] (0.000000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, -1.40000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, -1.40000000000000) -- (1.00000000000000, -1.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.40000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, -1.40000000000000);\draw[black,thick] (0.000000000000000, -0.400000000000000) -- (1.00000000000000, -1.40000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, -1.40000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (0.000000000000000, -1.40000000000000) -- (1.00000000000000, -1.40000000000000);\draw[black,thick] (0.000000000000000, -0.400000000000000) -- (1.00000000000000, -1.40000000000000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.40000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (1.50000000000000, -3.10000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (1.50000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, -0.0999999999999996);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.50000000000000, -0.0999999999999996);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!40!red] (0.000000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, -1.40000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, -1.40000000000000) -- (1.00000000000000, -1.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.40000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, -1.40000000000000);\draw[black,thick] (0.000000000000000, -0.400000000000000) -- (1.00000000000000, -1.40000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, -1.40000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (0.000000000000000, -1.40000000000000) -- (1.00000000000000, -1.40000000000000);\draw[black,thick] (0.000000000000000, -0.400000000000000) -- (1.00000000000000, -1.40000000000000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.40000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0, e_1, e_2)+\conv(0, e_1+2 e_3)$ & $\conv(0, e_1, e_2)+\conv(0, e_1+2 e_3)$\\ \\ \\ \\ 
 4. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (0.500000000000000, -3.10000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (0.500000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, -0.0999999999999996);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.50000000000000, -0.0999999999999996);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, -1.40000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.000000000000000, -1.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -1.40000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-1.00000000000000, -0.400000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-1.00000000000000, -0.400000000000000) -- (0.000000000000000, -1.40000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.000000000000000, -1.40000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, -1.40000000000000);\draw[black,thick] (-1.00000000000000, -0.400000000000000) -- (0.000000000000000, -1.40000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (0.500000000000000, -3.10000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (0.500000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, -0.0999999999999996);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.50000000000000, -0.0999999999999996);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, -1.40000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.000000000000000, -1.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -1.40000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-1.00000000000000, -0.400000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-1.00000000000000, -0.400000000000000) -- (0.000000000000000, -1.40000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.000000000000000, -1.40000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, -1.40000000000000);\draw[black,thick] (-1.00000000000000, -0.400000000000000) -- (0.000000000000000, -1.40000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0, e_1, e_2)+2\conv(0, e_3)$ & $\conv(0, e_1, e_2)+2\conv(0, e_3)$\\ \\ \\ \\ 
 5. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (5.00000000000000, -2.60000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (5.00000000000000, 3.40000000000000);\draw[yellow!80!red] (5.00000000000000, -2.60000000000000) -- (5.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (-1.50000000000000, -4.70000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (5.00000000000000, -2.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -4.70000000000000) -- (3.50000000000000, -4.70000000000000);\draw[yellow!80!red] (5.00000000000000, -2.60000000000000) -- (3.50000000000000, -4.70000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -4.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (-1.50000000000000, -4.70000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -4.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.30000000000000, -2.60000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -4.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (1.50000000000000, -3.30000000000000);\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (1.00000000000000, -4.00000000000000);\draw[yellow!40!red] (1.00000000000000, -4.00000000000000) -- (3.50000000000000, -3.30000000000000);\draw[yellow!40!red] (1.50000000000000, -3.30000000000000) -- (3.50000000000000, -3.30000000000000);\fill[yellow!40!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, -0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.30000000000000) -- (-1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!40!red] (4.00000000000000, -1.60000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (3.50000000000000, -2.30000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (3.50000000000000, -2.30000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, -2.30000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, -0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, -0.300000000000000) -- (3.50000000000000, -2.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (3.50000000000000, -2.30000000000000);\fill[black] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[black] (3.50000000000000, -2.30000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (3.50000000000000, -2.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (3.50000000000000, -2.30000000000000);\fill[black] (3.50000000000000, -2.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-1.50000000000000, -3.70000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -3.70000000000000) -- (2.50000000000000, -3.70000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (2.50000000000000, -3.70000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-1.50000000000000, -3.70000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -3.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (4.30000000000000, -1.60000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -3.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (1.50000000000000, -2.30000000000000);\draw[yellow!40!red] (1.50000000000000, -2.30000000000000) -- (2.50000000000000, -2.30000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.50000000000000, -2.30000000000000);\fill[yellow!40!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.30000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 3.40000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (3.00000000000000, 0.400000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, -0.600000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.30000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, -0.300000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.30000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, -0.300000000000000);\fill[black] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, -0.300000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_2,2 e_1-2 e_2- e_3, e_1- e_2- e_3)+\conv(0, e_1- e_2)$ & $\conv(0, e_2,2 e_1-2 e_2- e_3, e_1- e_2- e_3)+\conv(0, e_2)$\\ \\ \\ \\ 
 6. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-1.50000000000000, -3.70000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -3.70000000000000) -- (2.50000000000000, -3.70000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (2.50000000000000, -3.70000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-1.50000000000000, -3.70000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -3.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, -1.60000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -3.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -2.30000000000000) -- (0.000000000000000, -3.00000000000000);\draw[yellow!40!red] (0.500000000000000, -2.30000000000000) -- (1.50000000000000, -2.30000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (1.50000000000000, -2.30000000000000) -- (2.00000000000000, -3.00000000000000);\fill[yellow!40!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (3.00000000000000, 0.400000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, -0.600000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (3.00000000000000, 4.40000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (3.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (3.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -1.30000000000000) -- (0.000000000000000, -2.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.30000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-0.500000000000000, 2.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (2.00000000000000, 2.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (2.00000000000000, 2.40000000000000) -- (2.00000000000000, 0.400000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.500000000000000, 2.70000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.500000000000000, 2.70000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.500000000000000, 2.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.500000000000000, 2.70000000000000) -- (0.000000000000000, 2.00000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.00000000000000, -1.00000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 2.70000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.500000000000000, 2.70000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_1, e_2, e_1- e_2, e_2- e_3)+\conv(0, e_1- e_2)$ & $\conv(0, e_1, e_2, e_1- e_2, e_2- e_3)+\conv(0, e_2)$\\ \\ \\ \\ 
 7. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (4.00000000000000, -2.60000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, -2.60000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (-1.50000000000000, -4.70000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (4.00000000000000, -2.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -4.70000000000000) -- (2.50000000000000, -4.70000000000000);\draw[yellow!80!red] (4.00000000000000, -2.60000000000000) -- (2.50000000000000, -4.70000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (-1.50000000000000, -4.70000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -4.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, -2.60000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -4.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (1.50000000000000, -3.30000000000000);\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (1.00000000000000, -4.00000000000000);\draw[yellow!40!red] (1.00000000000000, -4.00000000000000) -- (2.50000000000000, -3.30000000000000);\draw[yellow!40!red] (1.50000000000000, -3.30000000000000) -- (2.50000000000000, -3.30000000000000);\fill[yellow!40!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-0.500000000000000, -0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, -0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.30000000000000) -- (-1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, -0.600000000000000);\draw[yellow!40!red] (3.00000000000000, -0.600000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, -0.600000000000000) -- (3.00000000000000, -1.60000000000000);\draw[yellow!40!red] (3.00000000000000, -0.600000000000000) -- (3.00000000000000, -1.60000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\draw[lightgray] (1.50000000000000, -1.30000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (1.50000000000000, -1.30000000000000) -- (2.50000000000000, -2.30000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.30000000000000);\draw[lightgray] (2.50000000000000, -2.30000000000000) -- (2.50000000000000, -1.30000000000000);\fill[lightgray] (1.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -2.30000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -1.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -1.30000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (1.50000000000000, -1.30000000000000) -- (1.50000000000000, -0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -1.30000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (1.50000000000000, -1.30000000000000) -- (2.50000000000000, -2.30000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -2.30000000000000);\fill[lightgray] (1.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -2.30000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\fill[black] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -2.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\draw[black,thick] (2.50000000000000, -2.30000000000000) -- (2.50000000000000, -1.30000000000000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, -2.30000000000000) circle (0.090000);\fill[black] (2.50000000000000, -1.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (4.00000000000000, -2.60000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, -2.60000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (-1.50000000000000, -4.70000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (4.00000000000000, -2.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -4.70000000000000) -- (2.50000000000000, -4.70000000000000);\draw[yellow!80!red] (4.00000000000000, -2.60000000000000) -- (2.50000000000000, -4.70000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (-1.50000000000000, -4.70000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -4.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, -2.60000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -4.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (1.50000000000000, -3.30000000000000);\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (1.00000000000000, -4.00000000000000);\draw[yellow!40!red] (1.00000000000000, -4.00000000000000) -- (2.50000000000000, -3.30000000000000);\draw[yellow!40!red] (1.50000000000000, -3.30000000000000) -- (2.50000000000000, -3.30000000000000);\fill[yellow!40!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-0.500000000000000, -0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, -0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.30000000000000) -- (-1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, -0.600000000000000);\draw[yellow!40!red] (3.00000000000000, -0.600000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, -0.600000000000000) -- (3.00000000000000, -1.60000000000000);\draw[yellow!40!red] (3.00000000000000, -0.600000000000000) -- (3.00000000000000, -1.60000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\draw[lightgray] (1.50000000000000, -1.30000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (1.50000000000000, -1.30000000000000) -- (2.50000000000000, -2.30000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.30000000000000);\draw[lightgray] (2.50000000000000, -2.30000000000000) -- (2.50000000000000, -1.30000000000000);\fill[lightgray] (1.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -2.30000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -1.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -1.30000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (1.50000000000000, -1.30000000000000) -- (1.50000000000000, -0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -1.30000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (1.50000000000000, -1.30000000000000) -- (2.50000000000000, -2.30000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -2.30000000000000);\fill[lightgray] (1.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -2.30000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\fill[black] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -2.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\draw[black,thick] (2.50000000000000, -2.30000000000000) -- (2.50000000000000, -1.30000000000000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, -2.30000000000000) circle (0.090000);\fill[black] (2.50000000000000, -1.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_1-2 e_2- e_3)+\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_1-2 e_2- e_3)+\conv(0, e_2)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 8. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1,2 e_2)$ & $\conv(0, e_1,2 e_2)+\conv(0, e_3)$ & $\conv(0, e_1,2 e_2)+\conv(0, e_3)$\\ \\ \\ \\ 
 9. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (2.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (3.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[] (0.000000000000000, -1.00000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, 1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);\fill[] (0.000000000000000, -1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[] (2.00000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $2\conv(0, e_2, e_1+ e_2)$ & $\conv(0, e_2, e_1+ e_2)+\conv(0, e_3)$ & $\conv(0, e_2, e_1+ e_2)+\conv(0, e_3)$\\ \\ \\ \\ 
 10. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (1.00000000000000, -3.40000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.00000000000000, -3.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 2.00000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (-0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.70000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (1.00000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -1.70000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (0.500000000000000, -1.70000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.50000000000000, -4.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.50000000000000, -4.10000000000000) -- (1.50000000000000, -4.10000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (1.50000000000000, -4.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.50000000000000, -4.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -4.10000000000000) -- (-2.50000000000000, -0.0999999999999996);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.50000000000000, -0.0999999999999996);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\node at (3.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.65000000000000, -4.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (-1.00000000000000, -3.40000000000000);\draw[yellow!40!red] (1.50000000000000, -2.70000000000000) -- (2.00000000000000, -2.00000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -3.40000000000000) -- (0.000000000000000, -3.40000000000000);\draw[yellow!40!red] (1.50000000000000, -2.70000000000000) -- (0.000000000000000, -3.40000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-2.00000000000000, -1.40000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.000000000000000, -2.40000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, -2.40000000000000) -- (1.50000000000000, -1.70000000000000);\draw[lightgray] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -2.40000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.000000000000000, -2.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -2.40000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, -2.40000000000000) -- (1.50000000000000, -1.70000000000000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (0.000000000000000, -2.40000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2, e_3)$ & $\conv(0, e_3)+\conv(0, e_1- e_2)$ & $\conv(0, e_1, e_2, e_3)+\conv(0, e_3)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 11. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (4.50000000000000, 4.70000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 4.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (3.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 2.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (-2.00000000000000, 2.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\node at (4.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 5.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!40!red] (3.00000000000000, -1.00000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 3.00000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 3.70000000000000);\draw[yellow!40!red] (0.500000000000000, 3.70000000000000) -- (3.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (2.50000000000000, -0.700000000000000);\draw[lightgray] (3.00000000000000, 0.000000000000000) -- (2.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (-0.500000000000000, 2.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 2.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (2.50000000000000, -0.700000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (2.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (2.50000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (2.50000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)+\conv(0, e_3)$ & $\conv(0, e_1, e_2)$ & $3\conv(0, e_1, e_2)+\conv(0, e_3)$\\ \\ \\ \\ 
 12. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-3.00000000000000, -3.80000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-3.00000000000000, -3.80000000000000) -- (0.000000000000000, -3.80000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (0.000000000000000, -3.80000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.80000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-3.00000000000000, -3.80000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-3.00000000000000, -3.80000000000000) -- (-3.00000000000000, -0.800000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-3.00000000000000, -0.800000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -2.80000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.80000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -0.800000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-3.15000000000000, -4.01000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.50000000000000, -3.10000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -3.10000000000000) -- (-0.500000000000000, -3.10000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (-0.500000000000000, -3.10000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.50000000000000, -2.10000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-2.50000000000000, -2.10000000000000) -- (-2.50000000000000, -1.10000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-2.50000000000000, -1.10000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!40!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.50000000000000, -2.10000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-1.50000000000000, -2.10000000000000) -- (-0.500000000000000, -2.10000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (-0.500000000000000, -2.10000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-1.50000000000000, -2.10000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -2.10000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.50000000000000, -2.10000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-1.50000000000000, -2.10000000000000) -- (-1.50000000000000, -1.10000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-1.50000000000000, -1.10000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-1.50000000000000, -2.10000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[lightgray] (-1.50000000000000, -1.10000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-1.50000000000000, -1.10000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-1.50000000000000, -1.10000000000000) -- (-0.500000000000000, -2.10000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (-0.500000000000000, -2.10000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (-1.50000000000000, -1.10000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -2.10000000000000) circle (0.090000);\draw[black,thick] (-1.50000000000000, -2.10000000000000) -- (-1.50000000000000, -1.10000000000000);\draw[black,thick] (-1.50000000000000, -2.10000000000000) -- (-0.500000000000000, -2.10000000000000);\draw[black,thick] (-1.50000000000000, -1.10000000000000) -- (-0.500000000000000, -2.10000000000000);\fill[black] (-1.50000000000000, -2.10000000000000) circle (0.090000);\fill[black] (-1.50000000000000, -1.10000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -2.10000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)+\conv(0, e_3)$ & $\conv(0, e_1, e_2)$ & $\conv(0, e_1, e_2)+3\conv(0, e_3)$\\ \\ \\ \\ 
 13. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (1.50000000000000, -3.10000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (1.50000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, 0.900000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.50000000000000, 0.900000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (1.00000000000000, -1.40000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (1.00000000000000, -1.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.40000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, 0.600000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (-1.00000000000000, 0.600000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, 0.600000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (-1.00000000000000, 0.600000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (-1.00000000000000, 0.600000000000000) -- (1.00000000000000, -1.40000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.00000000000000, -1.40000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (-1.00000000000000, 0.600000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.40000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, 0.600000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (1.00000000000000, -1.40000000000000);\draw[black,thick] (-1.00000000000000, 0.600000000000000) -- (1.00000000000000, -1.40000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (-1.00000000000000, 0.600000000000000) circle (0.090000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.40000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)+\conv(0, e_3)$ & $\conv(0, e_1, e_2)$ & $2\conv(0, e_1, e_2)+2\conv(0, e_3)$\\ \\ \\ \\ 
 14. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (3.50000000000000, 1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (2.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (3.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 2.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[] (1.00000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (5.00000000000000, 3.40000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (5.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (3.50000000000000, -2.70000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (3.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -1.30000000000000) -- (0.000000000000000, -2.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!40!red] (3.50000000000000, -1.30000000000000) -- (2.00000000000000, -2.00000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (4.00000000000000, 0.400000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (3.50000000000000, -0.300000000000000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[lightgray] (2.00000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (3.50000000000000, -0.300000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1- e_3, e_2- e_3)+\conv(0, e_1)$ & $\conv(0, e_1- e_2)+\conv(0, e_1)$ & $\conv(0, e_1- e_3, e_2- e_3)+\conv(0, e_1)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 15. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (4.50000000000000, 4.70000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 4.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (3.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 2.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (-2.00000000000000, 2.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\node at (4.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 5.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!40!red] (3.00000000000000, -1.00000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 3.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 3.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.50000000000000, -0.700000000000000);\draw[lightgray] (3.00000000000000, 0.000000000000000) -- (2.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 1.30000000000000) -- (2.50000000000000, -0.700000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (2.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.50000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, 1.30000000000000) -- (2.50000000000000, -0.700000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)+\conv(0, e_1, e_2, e_1+ e_3)$ & $\conv(0, e_1, e_2)$ & $2\conv(0, e_1, e_2)+\conv(0, e_1, e_2, e_1+ e_3)$\\ \\ \\ \\ 
 16. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (1.50000000000000, 4.70000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 4.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 2.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (-2.00000000000000, 2.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\node at (1.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 5.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 3.00000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 3.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[] (-0.500000000000000, 1.30000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[] (0.000000000000000, 3.00000000000000) -- (-0.500000000000000, 2.30000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[] (-0.500000000000000, 2.30000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (1.00000000000000, -3.40000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.00000000000000, -3.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (-0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (1.00000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.70000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0,2 e_2,2 e_2+ e_3)+\conv(0, e_2)$ & $\conv(0,2 e_2,2 e_2+ e_3)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 17. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (6.00000000000000, -3.60000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (6.00000000000000, 2.40000000000000);\draw[yellow!80!red] (6.00000000000000, -3.60000000000000) -- (6.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (-1.50000000000000, -5.70000000000000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (6.00000000000000, -3.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -5.70000000000000) -- (4.50000000000000, -5.70000000000000);\draw[yellow!80!red] (6.00000000000000, -3.60000000000000) -- (4.50000000000000, -5.70000000000000);\fill[yellow!80!red] (0.000000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -5.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (-1.50000000000000, -5.70000000000000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -5.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (0.000000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (6.30000000000000, -3.60000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-1.65000000000000, -5.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -5.00000000000000) -- (2.50000000000000, -4.30000000000000);\draw[yellow!40!red] (0.000000000000000, -5.00000000000000) -- (2.00000000000000, -5.00000000000000);\draw[yellow!40!red] (2.50000000000000, -4.30000000000000) -- (4.50000000000000, -4.30000000000000);\draw[yellow!40!red] (2.00000000000000, -5.00000000000000) -- (4.50000000000000, -4.30000000000000);\fill[yellow!40!red] (2.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -5.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -3.30000000000000) -- (-0.500000000000000, -1.30000000000000);\draw[yellow!40!red] (-0.500000000000000, -3.30000000000000) -- (-1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.30000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (5.00000000000000, -2.60000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[] (2.50000000000000, -1.30000000000000) -- (4.50000000000000, -3.30000000000000);\draw[] (2.00000000000000, -2.00000000000000) -- (4.50000000000000, -3.30000000000000);\fill[] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[] (3.50000000000000, -2.30000000000000) circle (0.090000);\fill[] (4.50000000000000, -3.30000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (2.00000000000000, -2.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-1.50000000000000, -3.70000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -3.70000000000000) -- (2.50000000000000, -3.70000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (2.50000000000000, -3.70000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-1.50000000000000, -3.70000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -3.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (4.30000000000000, -1.60000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -3.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.50000000000000, -2.30000000000000);\fill[yellow!40!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.30000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!40!red] (1.00000000000000, 3.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (3.00000000000000, -0.600000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\draw[] (0.000000000000000, 2.00000000000000) -- (2.50000000000000, 0.700000000000000);\draw[] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 0.700000000000000);\fill[] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 2.00000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $2\conv(0, e_1- e_2)+\conv(0,2 e_1-2 e_2- e_3)$ & $2\conv(0, e_2)+\conv(0,2 e_1-2 e_2- e_3)$\\ \\ \\ \\ 
 18. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (6.00000000000000, -3.60000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (6.00000000000000, 2.40000000000000);\draw[yellow!80!red] (6.00000000000000, -3.60000000000000) -- (6.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (-1.50000000000000, -5.70000000000000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (6.00000000000000, -3.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -5.70000000000000) -- (4.50000000000000, -5.70000000000000);\draw[yellow!80!red] (6.00000000000000, -3.60000000000000) -- (4.50000000000000, -5.70000000000000);\fill[yellow!80!red] (0.000000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -5.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (-1.50000000000000, -5.70000000000000);\draw[yellow!80!red] (0.000000000000000, -3.60000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -5.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (0.000000000000000, -3.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (6.30000000000000, -3.60000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-1.65000000000000, -5.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -5.00000000000000) -- (2.50000000000000, -4.30000000000000);\draw[yellow!40!red] (0.000000000000000, -5.00000000000000) -- (2.00000000000000, -5.00000000000000);\draw[yellow!40!red] (2.50000000000000, -4.30000000000000) -- (4.50000000000000, -4.30000000000000);\draw[yellow!40!red] (2.00000000000000, -5.00000000000000) -- (4.50000000000000, -4.30000000000000);\fill[yellow!40!red] (2.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, -4.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -5.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -5.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -3.30000000000000) -- (-0.500000000000000, -1.30000000000000);\draw[yellow!40!red] (-0.500000000000000, -3.30000000000000) -- (-1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.30000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (5.00000000000000, -2.60000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[] (2.50000000000000, -1.30000000000000) -- (4.50000000000000, -3.30000000000000);\draw[] (2.00000000000000, -2.00000000000000) -- (4.50000000000000, -3.30000000000000);\fill[] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[] (3.50000000000000, -2.30000000000000) circle (0.090000);\fill[] (4.50000000000000, -3.30000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (2.00000000000000, -2.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (5.00000000000000, -2.60000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (5.00000000000000, 3.40000000000000);\draw[yellow!80!red] (5.00000000000000, -2.60000000000000) -- (5.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (-1.50000000000000, -4.70000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (5.00000000000000, -2.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -4.70000000000000) -- (3.50000000000000, -4.70000000000000);\draw[yellow!80!red] (5.00000000000000, -2.60000000000000) -- (3.50000000000000, -4.70000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -4.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (-1.50000000000000, -4.70000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -4.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.30000000000000, -2.60000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -4.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (1.00000000000000, -4.00000000000000);\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (2.50000000000000, -3.30000000000000);\draw[yellow!40!red] (2.50000000000000, -3.30000000000000) -- (3.50000000000000, -3.30000000000000);\draw[yellow!40!red] (1.00000000000000, -4.00000000000000) -- (3.50000000000000, -3.30000000000000);\fill[yellow!40!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-0.500000000000000, -0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, -0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.30000000000000) -- (-1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!40!red] (4.00000000000000, -0.600000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, -1.60000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\draw[lightgray] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (2.50000000000000, -1.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (3.50000000000000, -1.30000000000000);\draw[lightgray] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, -1.30000000000000);\fill[lightgray] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, -2.30000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, -1.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (3.50000000000000, -2.30000000000000);\draw[lightgray] (2.50000000000000, -1.30000000000000) -- (3.50000000000000, -2.30000000000000);\fill[lightgray] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, -2.30000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -1.30000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, -0.300000000000000);\fill[lightgray] (2.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (3.50000000000000, -1.30000000000000);\draw[black,thick] (2.50000000000000, -0.300000000000000) -- (3.50000000000000, -1.30000000000000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (3.50000000000000, -1.30000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (3.50000000000000, -2.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (3.50000000000000, -1.30000000000000);\draw[black,thick] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, -1.30000000000000);\fill[black] (3.50000000000000, -2.30000000000000) circle (0.090000);\fill[black] (3.50000000000000, -1.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $2\conv(0, e_1- e_2)+\conv(0,2 e_1-2 e_2- e_3)$ & $\conv(0, e_1- e_2)+\conv(0, e_2)+\conv(0,2 e_1-2 e_2- e_3)$\\ \\ \\ \\ 
 19. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 5.10000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (2.50000000000000, 1.10000000000000);\draw[yellow!80!red] (0.500000000000000, 5.10000000000000) -- (2.50000000000000, 5.10000000000000);\draw[yellow!80!red] (2.50000000000000, 1.10000000000000) -- (2.50000000000000, 5.10000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (2.50000000000000, 1.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, 1.10000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 5.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.500000000000000, 5.10000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (2.80000000000000, 1.10000000000000) {$x$};\node at (0.500000000000000, 5.40000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (1.00000000000000, 0.400000000000000) -- (0.000000000000000, -1.00000000000000);\fill[yellow!40!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (0.000000000000000, 2.40000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (0.000000000000000, 3.40000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (1.50000000000000, 4.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.40000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (1.00000000000000, 2.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 3.40000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, 2.40000000000000) circle (0.090000);\fill[] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 3.40000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (3.50000000000000, 0.0999999999999996);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (3.50000000000000, 4.10000000000000);\draw[yellow!80!red] (3.50000000000000, 0.0999999999999996) -- (3.50000000000000, 4.10000000000000);\fill[yellow!80!red] (0.500000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (3.50000000000000, 0.0999999999999996);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (3.50000000000000, 0.0999999999999996) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.500000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.500000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (3.80000000000000, 0.0999999999999996) {$x$};\node at (0.500000000000000, 4.40000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (1.00000000000000, -0.600000000000000) -- (0.000000000000000, -2.00000000000000);\draw[yellow!40!red] (1.00000000000000, -0.600000000000000) -- (2.00000000000000, -0.600000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (2.00000000000000, -0.600000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (0.000000000000000, 1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, 2.40000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (1.50000000000000, 3.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (2.50000000000000, 1.10000000000000);\draw[yellow!40!red] (1.50000000000000, 3.10000000000000) -- (2.50000000000000, 2.10000000000000);\draw[yellow!40!red] (2.50000000000000, 1.10000000000000) -- (2.50000000000000, 2.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.40000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, 1.40000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, 2.40000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (2.00000000000000, 1.40000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_2-2 e_3)+\conv(0, e_2)$ & $\conv(0, e_2-2 e_3)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 20. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.50000000000000, -4.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.50000000000000, -4.10000000000000) -- (0.500000000000000, -4.10000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (0.500000000000000, -4.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.50000000000000, -4.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -4.10000000000000) -- (-2.50000000000000, -1.10000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (-2.50000000000000, -1.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 2.00000000000000) {$y$};\node at (-2.65000000000000, -4.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (-1.00000000000000, -3.40000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -3.40000000000000) -- (0.000000000000000, -3.40000000000000);\draw[yellow!40!red] (1.00000000000000, -2.00000000000000) -- (0.000000000000000, -3.40000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (0.000000000000000, -2.40000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[] (0.000000000000000, -2.40000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (1.50000000000000, 2.70000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-0.500000000000000, -3.10000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (-0.500000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, -0.0999999999999996);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.50000000000000, -0.0999999999999996);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\node at (1.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.00000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (-1.00000000000000, -0.400000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[] (-1.00000000000000, -0.400000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $2\conv(0, e_3)+\conv(0, e_1- e_2)$ & $2\conv(0, e_3)+\conv(0, e_2)$\\ \\ \\ \\ 
 21. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-1.50000000000000, -0.300000000000000) -- (-1.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, 2.70000000000000) -- (1.50000000000000, 2.70000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-1.50000000000000, -0.300000000000000) -- (-3.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-3.50000000000000, -3.10000000000000) -- (-0.500000000000000, -3.10000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (-0.500000000000000, -3.10000000000000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-1.50000000000000, -0.300000000000000) -- (-3.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -0.300000000000000) -- (-1.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-3.50000000000000, -3.10000000000000) -- (-3.50000000000000, -0.0999999999999996);\draw[yellow!80!red] (-1.50000000000000, 2.70000000000000) -- (-3.50000000000000, -0.0999999999999996);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -0.0999999999999996) circle (0.060000);\node at (1.80000000000000, -0.300000000000000) {$x$};\node at (-1.50000000000000, 3.00000000000000) {$y$};\node at (-3.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (-2.00000000000000, -2.40000000000000) -- (0.000000000000000, -1.00000000000000);\fill[yellow!40!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-2.00000000000000, 0.000000000000000) -- (-3.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-2.00000000000000, 0.000000000000000) -- (-2.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-3.00000000000000, -1.40000000000000) -- (-3.00000000000000, -0.400000000000000);\draw[yellow!40!red] (-2.00000000000000, 1.00000000000000) -- (-3.00000000000000, -0.400000000000000);\fill[yellow!40!red] (-2.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-2.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-3.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-2.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-3.00000000000000, -0.400000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\draw[] (-2.00000000000000, -1.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[] (-2.00000000000000, -1.40000000000000) -- (0.000000000000000, 0.000000000000000);\draw[] (-2.00000000000000, -0.400000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\fill[] (-2.00000000000000, -1.40000000000000) circle (0.090000);\fill[] (-2.00000000000000, -0.400000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-1.50000000000000, 1.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!80!red] (-1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-3.50000000000000, -4.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-3.50000000000000, -4.10000000000000) -- (0.500000000000000, -4.10000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (0.500000000000000, -4.10000000000000);\fill[yellow!80!red] (-1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.10000000000000) circle (0.060000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-3.50000000000000, -4.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-1.50000000000000, 1.70000000000000);\draw[yellow!80!red] (-3.50000000000000, -4.10000000000000) -- (-3.50000000000000, -1.10000000000000);\draw[yellow!80!red] (-1.50000000000000, 1.70000000000000) -- (-3.50000000000000, -1.10000000000000);\fill[yellow!80!red] (-1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -1.10000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-1.50000000000000, 2.00000000000000) {$y$};\node at (-3.65000000000000, -4.31000000000000) {$z$};\draw[yellow!40!red] (-2.00000000000000, -3.40000000000000) -- (0.000000000000000, -2.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -3.40000000000000) -- (-1.00000000000000, -3.40000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -3.40000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-2.00000000000000, -1.00000000000000) -- (-3.00000000000000, -2.40000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.00000000000000) -- (-2.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-3.00000000000000, -2.40000000000000) -- (-3.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-2.00000000000000, 0.000000000000000) -- (-3.00000000000000, -1.40000000000000);\fill[yellow!40!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-3.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-2.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-3.00000000000000, -1.40000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (0.500000000000000, -0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\draw[] (-2.00000000000000, -1.40000000000000) -- (-1.00000000000000, -2.40000000000000);\draw[] (-2.00000000000000, -1.40000000000000) -- (0.000000000000000, 0.000000000000000);\draw[] (-1.00000000000000, -2.40000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\fill[] (-1.00000000000000, -2.40000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (-2.00000000000000, -1.40000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_2)+\conv(0, e_1-2 e_3)$ & $\conv(0, e_1- e_2)+\conv(0, e_1-2 e_3)$\\ \\ \\ \\ 
 22. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-3.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-3.50000000000000, -1.70000000000000) -- (-3.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-2.50000000000000, 2.70000000000000) -- (-3.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-2.50000000000000, 3.00000000000000) {$y$};\node at (-3.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (-2.00000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-3.00000000000000, 0.000000000000000) -- (-3.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-3.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-3.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.50000000000000, 1.70000000000000) -- (0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.70000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\draw[] (-2.00000000000000, 1.00000000000000) -- (0.000000000000000, 0.000000000000000);\draw[] (-2.00000000000000, 1.00000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (-2.00000000000000, 1.00000000000000) circle (0.090000);\fill[] (-1.00000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (5.00000000000000, 2.40000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (5.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (5.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[] (1.50000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\fill[] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (5.00000000000000, 2.40000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (5.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (5.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (3.50000000000000, -2.70000000000000);\draw[yellow!80!red] (5.00000000000000, -0.600000000000000) -- (3.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (5.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!40!red] (3.50000000000000, -1.30000000000000) -- (2.00000000000000, -2.00000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -2.00000000000000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (4.00000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (4.00000000000000, 0.400000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (3.50000000000000, -0.300000000000000);\draw[lightgray] (2.00000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\fill[lightgray] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (3.50000000000000, -0.300000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, -0.300000000000000);\fill[lightgray] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\draw[black,thick] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, -0.300000000000000);\fill[black] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1,2 e_1- e_2)+\conv(0, e_1)$ & $\conv(0, e_1- e_3)+2\conv(0, e_1)$ & $\conv(0, e_1,2 e_1- e_2)+\conv(0, e_1- e_3)$\\ \\ \\ \\ 
 23. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (2.00000000000000, 6.40000000000000);\draw[yellow!80!red] (2.00000000000000, 0.400000000000000) -- (2.00000000000000, 6.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 6.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!80!red] (2.00000000000000, 0.400000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 4.30000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (-1.50000000000000, 4.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\node at (2.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 6.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-0.500000000000000, 4.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 5.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[] (0.500000000000000, 1.70000000000000) -- (0.500000000000000, 4.70000000000000);\draw[] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 4.70000000000000);\fill[] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[] (0.500000000000000, 4.70000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 2.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (3.00000000000000, 4.40000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (3.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (3.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -1.30000000000000) -- (0.000000000000000, -2.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.30000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 2.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (2.00000000000000, 2.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (2.00000000000000, 2.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.500000000000000, 2.70000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 2.70000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.500000000000000, 2.70000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 2.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0,2 e_2- e_3, e_2- e_3)+2\conv(0, e_2)$ & $\conv(0,2 e_2- e_3, e_2- e_3)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 24. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 2.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (0.500000000000000, -3.70000000000000) -- (1.50000000000000, -3.70000000000000);\draw[yellow!40!red] (2.00000000000000, -3.00000000000000) -- (1.50000000000000, -3.70000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!40!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -2.70000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[] (1.50000000000000, -2.70000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (0.500000000000000, -3.70000000000000) -- (1.50000000000000, -3.70000000000000);\draw[yellow!40!red] (2.00000000000000, -3.00000000000000) -- (1.50000000000000, -3.70000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -2.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -2.70000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (1.50000000000000, -2.70000000000000) -- (1.50000000000000, -1.70000000000000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, -2.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -2.70000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (1.50000000000000, -2.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -2.70000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_1- e_2, e_1- e_2+ e_3)+\conv(0, e_1- e_2)$ & $\conv(0, e_1- e_2, e_1- e_2+ e_3)+\conv(0, e_2)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 25. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 2.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (0.500000000000000, -3.70000000000000) -- (1.50000000000000, -3.70000000000000);\draw[yellow!40!red] (2.00000000000000, -3.00000000000000) -- (1.50000000000000, -3.70000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!40!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -2.70000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[] (1.50000000000000, -2.70000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (1.00000000000000, -3.40000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.00000000000000, -3.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (1.00000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_1- e_2, e_1- e_2+ e_3)+\conv(0, e_1- e_2)$ & $\conv(0, e_1- e_2, e_1- e_2+ e_3)+2\conv(0, e_2)$\\ \\ \\ \\ 
 26. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (1.50000000000000, 3.70000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (1.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[] (-0.500000000000000, 0.300000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[] (-0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (-0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (2.00000000000000, -3.00000000000000) -- (1.50000000000000, -3.70000000000000);\draw[yellow!40!red] (-0.500000000000000, -3.70000000000000) -- (1.50000000000000, -3.70000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (1.50000000000000, -1.70000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (1.50000000000000, -1.70000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (1.50000000000000, -1.70000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_2)+\conv(0, e_2+ e_3)$ & $\conv(0, e_2+ e_3)+\conv(0, e_2)+2\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 27. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (1.50000000000000, 3.70000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (1.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[] (-0.500000000000000, 0.300000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[] (-0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (2.50000000000000, 4.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 4.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (1.00000000000000, -3.40000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.00000000000000, -3.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, 2.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (-2.00000000000000, 2.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 5.00000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (-0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.70000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (1.00000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.50000000000000, 2.30000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, 2.30000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.70000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, 2.70000000000000) -- (0.500000000000000, 3.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 3.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 2.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 2.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_2)+\conv(0, e_2+ e_3)$ & $2\conv(0, e_2)+\conv(0, e_2+ e_3)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 28. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (1.50000000000000, 3.70000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (1.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[] (-0.500000000000000, 0.300000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[] (-0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (4.50000000000000, -3.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (4.50000000000000, 2.70000000000000);\draw[yellow!80!red] (4.50000000000000, -3.30000000000000) -- (4.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (-2.00000000000000, -5.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (4.50000000000000, -3.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -5.40000000000000) -- (3.00000000000000, -5.40000000000000);\draw[yellow!80!red] (4.50000000000000, -3.30000000000000) -- (3.00000000000000, -5.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -5.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (-2.00000000000000, -5.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -5.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (4.80000000000000, -3.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -5.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (-0.500000000000000, -4.70000000000000);\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (3.00000000000000, -4.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -4.70000000000000) -- (2.50000000000000, -4.70000000000000);\draw[yellow!40!red] (3.00000000000000, -4.00000000000000) -- (2.50000000000000, -4.70000000000000);\fill[yellow!40!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -4.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -3.00000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -3.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!40!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, -3.00000000000000);\draw[] (-0.500000000000000, 0.300000000000000) -- (2.50000000000000, -2.70000000000000);\draw[] (3.00000000000000, -3.00000000000000) -- (2.50000000000000, -2.70000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[] (3.00000000000000, -3.00000000000000) circle (0.090000);\fill[] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[] (1.50000000000000, -1.70000000000000) circle (0.090000);\fill[] (2.50000000000000, -2.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_2)+\conv(0, e_2+ e_3)$ & $\conv(0, e_2+ e_3)+3\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 29. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (1.50000000000000, 3.70000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (1.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[] (-0.500000000000000, 0.300000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[] (-0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.50000000000000, -5.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.50000000000000, -5.10000000000000) -- (1.50000000000000, -5.10000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (1.50000000000000, -5.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -5.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -5.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -5.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -5.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -5.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.50000000000000, -5.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -5.10000000000000) -- (-2.50000000000000, 0.900000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.50000000000000, 0.900000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -5.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.65000000000000, -5.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (-1.00000000000000, -4.40000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -4.40000000000000) -- (1.00000000000000, -4.40000000000000);\draw[yellow!40!red] (2.00000000000000, -3.00000000000000) -- (1.00000000000000, -4.40000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, 0.600000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[] (-1.00000000000000, 0.600000000000000) -- (1.00000000000000, -1.40000000000000);\draw[] (2.00000000000000, -2.00000000000000) -- (1.00000000000000, -1.40000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[] (-1.00000000000000, 0.600000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[] (0.000000000000000, -0.400000000000000) circle (0.090000);\fill[] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[] (1.50000000000000, -1.70000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.40000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_2)+\conv(0, e_2+ e_3)$ & $2\conv(0, e_2+ e_3)+2\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 30. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-3.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-3.50000000000000, -1.70000000000000) -- (-3.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-2.50000000000000, 2.70000000000000) -- (-3.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-2.50000000000000, 3.00000000000000) {$y$};\node at (-3.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (-2.00000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-3.00000000000000, 0.000000000000000) -- (-3.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-3.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-3.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.50000000000000, 1.70000000000000) -- (0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.70000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\draw[] (-2.00000000000000, 1.00000000000000) -- (0.000000000000000, 0.000000000000000);\draw[] (-2.00000000000000, 1.00000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (-2.00000000000000, 1.00000000000000) circle (0.090000);\fill[] (-1.00000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 2.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (4.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (4.50000000000000, 1.70000000000000);\draw[yellow!80!red] (4.50000000000000, -1.30000000000000) -- (4.50000000000000, 1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (4.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (3.00000000000000, -3.40000000000000);\draw[yellow!80!red] (4.50000000000000, -1.30000000000000) -- (3.00000000000000, -3.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!80!red] (-0.500000000000000, 1.70000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\node at (4.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 2.00000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (0.500000000000000, -2.70000000000000) -- (2.50000000000000, -2.70000000000000);\draw[yellow!40!red] (2.50000000000000, -2.70000000000000) -- (3.00000000000000, -2.00000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (3.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (3.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (3.50000000000000, -0.300000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.50000000000000, -1.70000000000000);\draw[lightgray] (2.00000000000000, -1.00000000000000) -- (2.50000000000000, -1.70000000000000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (3.00000000000000, -1.00000000000000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (2.00000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, -1.00000000000000) -- (2.50000000000000, -1.70000000000000);\draw[lightgray] (3.00000000000000, -1.00000000000000) -- (2.50000000000000, -1.70000000000000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.00000000000000, -1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.50000000000000, -1.70000000000000);\draw[black,thick] (3.00000000000000, -1.00000000000000) -- (2.50000000000000, -1.70000000000000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (3.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.50000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.50000000000000, -1.70000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.50000000000000, -1.70000000000000);\fill[black] (2.50000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1,2 e_1- e_2)+\conv(-2 e_1+ e_2)+\conv(0, e_1)$ & $\conv(0, e_1, e_1+ e_3)+\conv(0, e_1)$ & $\conv(0, e_1, e_1+ e_3)+\conv(0, e_1,2 e_1- e_2)$\\ \\ \\ \\ 
 \end{longtable}

==> dim_3_mv_4_lower_d_zmax.tex <==
\begin{longtable}{C{0.5em} C{15em} C{15em} C{15em}} 
 1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (6.00000000000000, 6.40000000000000);\draw[yellow!80!red] (6.00000000000000, 0.400000000000000) -- (6.00000000000000, 6.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 6.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (4.50000000000000, -1.70000000000000);\draw[yellow!80!red] (6.00000000000000, 0.400000000000000) -- (4.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 4.30000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (-1.50000000000000, 4.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\node at (6.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 6.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (4.00000000000000, -1.00000000000000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 4.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 4.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 5.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (5.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 5.40000000000000) -- (5.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 4.00000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 4.00000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 4.00000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (6.00000000000000, 6.40000000000000);\draw[yellow!80!red] (6.00000000000000, 0.400000000000000) -- (6.00000000000000, 6.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 6.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (4.50000000000000, -1.70000000000000);\draw[yellow!80!red] (6.00000000000000, 0.400000000000000) -- (4.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 4.30000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (-1.50000000000000, 4.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\node at (6.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 6.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (4.00000000000000, -1.00000000000000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 4.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 4.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 5.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (5.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 5.40000000000000) -- (5.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 4.00000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 4.00000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 4.00000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0,4 e_1,4 e_2,2 e_1- e_3)$ & $\conv(0,4 e_1,4 e_2,2 e_1- e_3)$\\ \\ \\ \\ 
 2. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 5.10000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (4.50000000000000, 1.10000000000000);\draw[yellow!80!red] (0.500000000000000, 5.10000000000000) -- (4.50000000000000, 5.10000000000000);\draw[yellow!80!red] (4.50000000000000, 1.10000000000000) -- (4.50000000000000, 5.10000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 5.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (4.50000000000000, 1.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.50000000000000, 1.10000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 5.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.500000000000000, 5.10000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (4.80000000000000, 1.10000000000000) {$x$};\node at (0.500000000000000, 5.40000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (1.00000000000000, 0.400000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (1.00000000000000, 0.400000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (0.000000000000000, 2.40000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (3.50000000000000, 2.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (1.50000000000000, 4.10000000000000);\draw[yellow!40!red] (3.50000000000000, 2.10000000000000) -- (1.50000000000000, 4.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (1.00000000000000, 2.40000000000000) -- (0.000000000000000, 2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.40000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 2.40000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (1.00000000000000, 2.40000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 5.10000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (4.50000000000000, 1.10000000000000);\draw[yellow!80!red] (0.500000000000000, 5.10000000000000) -- (4.50000000000000, 5.10000000000000);\draw[yellow!80!red] (4.50000000000000, 1.10000000000000) -- (4.50000000000000, 5.10000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 5.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (4.50000000000000, 1.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.50000000000000, 1.10000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 5.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.500000000000000, 5.10000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (4.80000000000000, 1.10000000000000) {$x$};\node at (0.500000000000000, 5.40000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (1.00000000000000, 0.400000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (1.00000000000000, 0.400000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (0.000000000000000, 2.40000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (3.50000000000000, 2.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (1.50000000000000, 4.10000000000000);\draw[yellow!40!red] (3.50000000000000, 2.10000000000000) -- (1.50000000000000, 4.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (1.00000000000000, 2.40000000000000) -- (0.000000000000000, 2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.40000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 2.40000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (1.00000000000000, 2.40000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ \nopagebreak
  & $\conv(0, e_1, e_2)$ & $\conv(0,2 e_1,2 e_2, e_2-2 e_3)$ & $\conv(0,2 e_1,2 e_2, e_2-2 e_3)$\\ \\ \\ \\ 
 3. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (4.50000000000000, 0.0999999999999996);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (4.50000000000000, 4.10000000000000);\draw[yellow!80!red] (4.50000000000000, 0.0999999999999996) -- (4.50000000000000, 4.10000000000000);\fill[yellow!80!red] (0.500000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (4.50000000000000, 0.0999999999999996);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (4.50000000000000, 0.0999999999999996) -- (2.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.500000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.500000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.80000000000000, 0.0999999999999996) {$x$};\node at (0.500000000000000, 4.40000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -0.600000000000000);\draw[yellow!40!red] (2.00000000000000, -0.600000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (0.000000000000000, 1.40000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (1.50000000000000, 3.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (2.50000000000000, 1.10000000000000);\draw[yellow!40!red] (2.50000000000000, 1.10000000000000) -- (3.50000000000000, 1.10000000000000);\draw[yellow!40!red] (1.50000000000000, 3.10000000000000) -- (3.50000000000000, 1.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.40000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.00000000000000, 1.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.40000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.40000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, 1.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.40000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.00000000000000, 1.40000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (2.00000000000000, 1.40000000000000) -- (2.50000000000000, -0.300000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, 1.40000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, 1.40000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, -0.300000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.40000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, -0.300000000000000);\fill[black] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (4.50000000000000, 0.0999999999999996);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (4.50000000000000, 4.10000000000000);\draw[yellow!80!red] (4.50000000000000, 0.0999999999999996) -- (4.50000000000000, 4.10000000000000);\fill[yellow!80!red] (0.500000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (4.50000000000000, 0.0999999999999996);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (4.50000000000000, 0.0999999999999996) -- (2.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.500000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.500000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.80000000000000, 0.0999999999999996) {$x$};\node at (0.500000000000000, 4.40000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -0.600000000000000);\draw[yellow!40!red] (2.00000000000000, -0.600000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (0.000000000000000, 1.40000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (1.50000000000000, 3.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (2.50000000000000, 1.10000000000000);\draw[yellow!40!red] (2.50000000000000, 1.10000000000000) -- (3.50000000000000, 1.10000000000000);\draw[yellow!40!red] (1.50000000000000, 3.10000000000000) -- (3.50000000000000, 1.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.40000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.00000000000000, 1.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.40000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.40000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, 1.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.40000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.00000000000000, 1.40000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (2.00000000000000, 1.40000000000000) -- (2.50000000000000, -0.300000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, 1.40000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, 1.40000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, -0.300000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.40000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, -0.300000000000000);\fill[black] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0, e_1, e_2, e_1-2 e_3,2 e_1- e_2- e_3, e_1- e_2- e_3)$ & $\conv(0, e_1, e_2, e_1-2 e_3,2 e_1- e_2- e_3, e_1- e_2- e_3)$\\ \\ \\ \\ 
 4. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (1.50000000000000, -3.10000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (1.50000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, 0.900000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.50000000000000, 0.900000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (1.50000000000000, -1.70000000000000) -- (-1.00000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-2.00000000000000, -1.40000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (-0.500000000000000, 1.30000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (1.50000000000000, -3.10000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (1.50000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, 0.900000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.50000000000000, 0.900000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (1.50000000000000, -1.70000000000000) -- (-1.00000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-2.00000000000000, -1.40000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (-0.500000000000000, 1.30000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0,2 e_3,2 e_1+ e_3,2 e_2+ e_3)$ & $\conv(0,2 e_3,2 e_1+ e_3,2 e_2+ e_3)$\\ \\ \\ \\ 
 5. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (0.000000000000000, 2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (0.000000000000000, 2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0,2 e_1,2 e_2, e_2+ e_3, e_2- e_3)$ & $\conv(0,2 e_1,2 e_2, e_2+ e_3, e_2- e_3)$\\ \\ \\ \\ 
 6. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (0.500000000000000, -3.10000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (0.500000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, -0.0999999999999996);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.50000000000000, -0.0999999999999996);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (0.500000000000000, -3.10000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (0.500000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, -0.0999999999999996);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.50000000000000, -0.0999999999999996);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0, e_1, e_2, e_3, e_1+ e_3, e_2+ e_3, e_1+ e_2+2 e_3)$ & $\conv(0, e_1, e_2, e_3, e_1+ e_3, e_2+ e_3, e_1+ e_2+2 e_3)$\\ \\ \\ \\ 
 7. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 2.00000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 2.00000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0,2 e_1,2 e_2, e_2- e_3, e_1+ e_2+ e_3)$ & $\conv(0,2 e_1,2 e_2, e_2- e_3, e_1+ e_2+ e_3)$\\ \\ \\ \\ 
 8. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 3.40000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 3.40000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0,2 e_1,2 e_2,2 e_1+ e_3, e_1- e_3)$ & $\conv(0,2 e_1,2 e_2,2 e_1+ e_3, e_1- e_3)$\\ \\ \\ \\ 
 9. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (2.00000000000000, -3.00000000000000) -- (1.50000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (1.50000000000000, -3.70000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -1.70000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (1.50000000000000, -1.70000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (1.50000000000000, -1.70000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (2.00000000000000, -3.00000000000000) -- (1.50000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (1.50000000000000, -3.70000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -1.70000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (1.50000000000000, -1.70000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (1.50000000000000, -1.70000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -1.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0,2 e_1-2 e_2,2 e_1- e_2+ e_3)+\conv(0, e_2)$ & $\conv(0,2 e_1-2 e_2,2 e_1- e_2+ e_3)+\conv(0, e_2)$\\ \\ \\ \\ 
 10. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-1.50000000000000, -3.70000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -3.70000000000000) -- (2.50000000000000, -3.70000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (2.50000000000000, -3.70000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-1.50000000000000, -3.70000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -3.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (4.30000000000000, -1.60000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -3.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (1.50000000000000, -2.30000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (1.50000000000000, -2.30000000000000) -- (2.00000000000000, -3.00000000000000);\fill[yellow!40!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 3.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, -0.600000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-1.50000000000000, -3.70000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -3.70000000000000) -- (2.50000000000000, -3.70000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (2.50000000000000, -3.70000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-1.50000000000000, -3.70000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -3.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (4.30000000000000, -1.60000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -3.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (1.50000000000000, -2.30000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (1.50000000000000, -2.30000000000000) -- (2.00000000000000, -3.00000000000000);\fill[yellow!40!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 3.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, -0.600000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0,2 e_1,2 e_2,2 e_1-2 e_2, e_1+ e_2- e_3)$ & $\conv(0,2 e_1,2 e_2,2 e_1-2 e_2, e_1+ e_2- e_3)$\\ \\ \\ \\ 
 11. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.500000000000000, -3.70000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, -2.00000000000000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.500000000000000, -3.70000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, -2.00000000000000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0,2 e_1-2 e_2, e_1+ e_2+ e_3, e_1- e_2+ e_3)$ & $\conv(0,2 e_1-2 e_2, e_1+ e_2+ e_3, e_1- e_2+ e_3)$\\ \\ \\ \\ 
 12. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (5.00000000000000, -2.60000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (5.00000000000000, 3.40000000000000);\draw[yellow!80!red] (5.00000000000000, -2.60000000000000) -- (5.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (-1.50000000000000, -4.70000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (5.00000000000000, -2.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -4.70000000000000) -- (3.50000000000000, -4.70000000000000);\draw[yellow!80!red] (5.00000000000000, -2.60000000000000) -- (3.50000000000000, -4.70000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -4.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (-1.50000000000000, -4.70000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -4.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.30000000000000, -2.60000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -4.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (1.50000000000000, -3.30000000000000);\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (3.00000000000000, -4.00000000000000);\draw[yellow!40!red] (1.50000000000000, -3.30000000000000) -- (3.00000000000000, -4.00000000000000);\fill[yellow!40!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -3.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -3.00000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-0.500000000000000, 0.700000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!40!red] (4.00000000000000, -0.600000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, -1.60000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, -3.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (3.00000000000000, -3.00000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -3.00000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (3.00000000000000, -3.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (3.00000000000000, -2.00000000000000);\draw[lightgray] (3.00000000000000, -3.00000000000000) -- (3.00000000000000, -2.00000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -3.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -2.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, -3.00000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (3.00000000000000, -2.00000000000000);\draw[black,thick] (3.00000000000000, -3.00000000000000) -- (3.00000000000000, -2.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, -3.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, -2.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (3.00000000000000, -2.00000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (3.00000000000000, -2.00000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, -2.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (5.00000000000000, -2.60000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (5.00000000000000, 3.40000000000000);\draw[yellow!80!red] (5.00000000000000, -2.60000000000000) -- (5.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (-1.50000000000000, -4.70000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (5.00000000000000, -2.60000000000000);\draw[yellow!80!red] (-1.50000000000000, -4.70000000000000) -- (3.50000000000000, -4.70000000000000);\draw[yellow!80!red] (5.00000000000000, -2.60000000000000) -- (3.50000000000000, -4.70000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -4.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (-1.50000000000000, -4.70000000000000);\draw[yellow!80!red] (0.000000000000000, -2.60000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -4.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.30000000000000, -2.60000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -4.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (1.50000000000000, -3.30000000000000);\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (3.00000000000000, -4.00000000000000);\draw[yellow!40!red] (1.50000000000000, -3.30000000000000) -- (3.00000000000000, -4.00000000000000);\fill[yellow!40!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -3.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -3.00000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-0.500000000000000, 0.700000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!40!red] (4.00000000000000, -0.600000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, -1.60000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, -3.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (3.00000000000000, -3.00000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -3.00000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (3.00000000000000, -3.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (3.00000000000000, -2.00000000000000);\draw[lightgray] (3.00000000000000, -3.00000000000000) -- (3.00000000000000, -2.00000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -3.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -2.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, -3.00000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (3.00000000000000, -2.00000000000000);\draw[black,thick] (3.00000000000000, -3.00000000000000) -- (3.00000000000000, -2.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, -3.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, -2.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (3.00000000000000, -2.00000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (3.00000000000000, -2.00000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, -2.00000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_2,3 e_1-2 e_2,3 e_1-3 e_2, e_1- e_3)$ & $\conv(0, e_2,3 e_1-2 e_2,3 e_1-3 e_2, e_1- e_3)$\\ \\ \\ \\ 
 13. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (4.00000000000000, 6.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 6.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 6.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 4.30000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (-1.50000000000000, 4.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 6.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 4.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 4.70000000000000) -- (-1.00000000000000, 4.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 5.40000000000000);\draw[yellow!40!red] (1.00000000000000, 5.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 4.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[lightgray] (0.500000000000000, 4.70000000000000) -- (0.000000000000000, 4.00000000000000);\fill[lightgray] (0.500000000000000, 4.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 4.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 4.70000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.500000000000000, 4.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 4.70000000000000) -- (0.000000000000000, 4.00000000000000);\draw[black,thick] (0.500000000000000, 4.70000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, 4.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (4.00000000000000, 6.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 6.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 6.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 4.30000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (-1.50000000000000, 4.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 6.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 4.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 4.70000000000000) -- (-1.00000000000000, 4.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 5.40000000000000);\draw[yellow!40!red] (1.00000000000000, 5.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 4.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[lightgray] (0.500000000000000, 4.70000000000000) -- (0.000000000000000, 4.00000000000000);\fill[lightgray] (0.500000000000000, 4.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 4.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 4.70000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.500000000000000, 4.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 4.70000000000000) -- (0.000000000000000, 4.00000000000000);\draw[black,thick] (0.500000000000000, 4.70000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, 4.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1,2 e_2)$ & $\conv(0,2 e_1,4 e_2,4 e_2- e_3)$ & $\conv(0,2 e_1,4 e_2,4 e_2- e_3)$\\ \\ \\ \\ 
 14. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-3.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-3.50000000000000, -1.70000000000000) -- (-3.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-2.50000000000000, 2.70000000000000) -- (-3.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-2.50000000000000, 3.00000000000000) {$y$};\node at (-3.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (-2.00000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-3.00000000000000, 0.000000000000000) -- (-3.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-3.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-3.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.50000000000000, 1.70000000000000) -- (0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.70000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\draw[] (-2.00000000000000, 1.00000000000000) -- (0.000000000000000, 0.000000000000000);\draw[] (-2.00000000000000, 1.00000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (-2.00000000000000, 1.00000000000000) circle (0.090000);\fill[] (-1.00000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (6.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (6.00000000000000, 2.40000000000000);\draw[yellow!80!red] (6.00000000000000, -0.600000000000000) -- (6.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (6.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (4.50000000000000, -2.70000000000000);\draw[yellow!80!red] (6.00000000000000, -0.600000000000000) -- (4.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (6.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (4.00000000000000, -2.00000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (4.00000000000000, -2.00000000000000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (5.00000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (5.00000000000000, 0.400000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (4.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (4.00000000000000, -1.00000000000000);\draw[lightgray] (3.00000000000000, 0.000000000000000) -- (4.00000000000000, -1.00000000000000);\fill[lightgray] (4.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (4.00000000000000, -1.00000000000000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (6.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (6.00000000000000, 2.40000000000000);\draw[yellow!80!red] (6.00000000000000, -0.600000000000000) -- (6.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (6.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (4.50000000000000, -2.70000000000000);\draw[yellow!80!red] (6.00000000000000, -0.600000000000000) -- (4.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (6.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (4.00000000000000, -2.00000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (4.00000000000000, -2.00000000000000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (5.00000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (5.00000000000000, 0.400000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (4.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (4.00000000000000, -1.00000000000000);\draw[lightgray] (3.00000000000000, 0.000000000000000) -- (4.00000000000000, -1.00000000000000);\fill[lightgray] (4.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (4.00000000000000, -1.00000000000000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1,2 e_1- e_2)+\conv(0, e_1)$ & $\conv(0,3 e_1,4 e_1- e_2,2 e_1- e_2, e_1- e_3)$ & $\conv(0,3 e_1,4 e_1- e_2,2 e_1- e_2, e_1- e_3)$\\ \\ \\ \\ 
 15. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-3.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -0.300000000000000) -- (-2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-3.50000000000000, -1.70000000000000) -- (-3.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-2.50000000000000, 2.70000000000000) -- (-3.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-2.50000000000000, 3.00000000000000) {$y$};\node at (-3.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (-2.00000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-3.00000000000000, 0.000000000000000) -- (-3.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-3.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-3.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.50000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\draw[] (-2.00000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (-2.00000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (-2.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (-1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (5.50000000000000, 2.70000000000000);\draw[yellow!80!red] (5.50000000000000, -0.300000000000000) -- (5.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (4.00000000000000, -2.40000000000000);\draw[yellow!80!red] (5.50000000000000, -0.300000000000000) -- (4.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (5.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (4.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (4.50000000000000, 0.700000000000000) -- (3.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (3.00000000000000, 1.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 1.00000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (4.00000000000000, 0.000000000000000);\draw[black,thick] (3.00000000000000, 1.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (5.50000000000000, 2.70000000000000);\draw[yellow!80!red] (5.50000000000000, -0.300000000000000) -- (5.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (4.00000000000000, -2.40000000000000);\draw[yellow!80!red] (5.50000000000000, -0.300000000000000) -- (4.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (5.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (4.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (4.50000000000000, 0.700000000000000) -- (3.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (3.00000000000000, 1.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 1.00000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (4.00000000000000, 0.000000000000000);\draw[black,thick] (3.00000000000000, 1.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,3 e_1,2 e_1+ e_2)$ & $\conv(0,4 e_1,3 e_1+ e_2,2 e_1+ e_2, e_1+ e_3)$ & $\conv(0,4 e_1,3 e_1+ e_2,2 e_1+ e_2, e_1+ e_3)$\\ \\ \\ \\ 
 16. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-1.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-1.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -2.70000000000000) -- (-2.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, 2.70000000000000) -- (-2.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-1.50000000000000, 3.00000000000000) {$y$};\node at (-2.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-2.00000000000000, -1.00000000000000) -- (-2.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (0.500000000000000, -0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, -1.00000000000000);\draw[] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (-1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, -1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (1.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 0.300000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1- e_2)+\conv(0, e_1+ e_2)$ & $\conv(0, e_1, e_1+ e_3, e_2+ e_3)$ & $\conv(0, e_1+ e_2, e_2+ e_3, e_1+ e_2+ e_3)$\\ \\ \\ \\ 
 17. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-1.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-1.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -2.70000000000000) -- (-2.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, 2.70000000000000) -- (-2.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-1.50000000000000, 3.00000000000000) {$y$};\node at (-2.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-2.00000000000000, -1.00000000000000) -- (-2.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (0.500000000000000, -0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, -1.00000000000000);\draw[] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (-1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, -1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (3.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (3.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (2.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, -0.300000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, -0.300000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1- e_2)+\conv(0, e_1+ e_2)$ & $\conv(0, e_1, e_3, e_2+ e_3)$ & $\conv(0, e_1, e_1- e_3, e_1- e_2- e_3)$\\ \\ \\ \\ 
 18. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-1.50000000000000, -0.300000000000000) -- (-1.50000000000000, 3.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-1.50000000000000, -0.300000000000000) -- (-2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-1.50000000000000, -0.300000000000000) -- (-2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -0.300000000000000) -- (-1.50000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -1.70000000000000) -- (-2.50000000000000, 2.30000000000000);\draw[yellow!80!red] (-1.50000000000000, 3.70000000000000) -- (-2.50000000000000, 2.30000000000000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 2.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-1.50000000000000, 4.00000000000000) {$y$};\node at (-2.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-2.00000000000000, 0.000000000000000) -- (-2.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-2.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[] (-1.00000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (-1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (3.00000000000000, 3.40000000000000);\draw[yellow!80!red] (3.00000000000000, 0.400000000000000) -- (3.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (3.00000000000000, 0.400000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (3.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,2 e_1, e_1+2 e_2)$ & $\conv(0, e_1, e_3, e_2+ e_3)$ & $\conv(0, e_1, e_1- e_3, e_1+ e_2- e_3)$\\ \\ \\ \\ 
 19. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-1.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.30000000000000) -- (-1.50000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -2.70000000000000) -- (-2.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, 2.70000000000000) -- (-2.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-1.50000000000000, 3.00000000000000) {$y$};\node at (-2.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-2.00000000000000, -1.00000000000000) -- (-2.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (-1.00000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (-1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (4.00000000000000, 2.40000000000000);\draw[yellow!80!red] (4.00000000000000, -0.600000000000000) -- (4.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (4.00000000000000, -0.600000000000000) -- (2.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (4.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (1.00000000000000, -2.00000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.400000000000000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (4.00000000000000, 2.40000000000000);\draw[yellow!80!red] (4.00000000000000, -0.600000000000000) -- (4.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (4.00000000000000, -0.600000000000000) -- (2.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (4.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (1.00000000000000, -2.00000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.400000000000000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, -0.300000000000000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,2 e_1,2 e_1- e_2, e_1+ e_2)$ & $\conv(0, e_1- e_2,2 e_1- e_2- e_3, e_1- e_2- e_3)$ & $\conv(0, e_1,2 e_1- e_3,2 e_1- e_2- e_3)$\\ \\ \\ \\ 
 20. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (3.00000000000000, 3.40000000000000);\draw[yellow!80!red] (3.00000000000000, 0.400000000000000) -- (3.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (3.00000000000000, 0.400000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (3.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (2.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.50000000000000, 1.70000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-0.500000000000000, 2.70000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 3.40000000000000);\draw[yellow!40!red] (3.00000000000000, 2.40000000000000) -- (2.00000000000000, 3.40000000000000);\draw[yellow!40!red] (3.00000000000000, 2.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 2.70000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 2.70000000000000) -- (2.50000000000000, 1.70000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 2.70000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, 2.70000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 2.70000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 2.70000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 2.70000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, 2.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 2.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,2 e_1, e_1+ e_2, e_1+ e_3)$ & $\conv(0, e_2- e_3)+\conv(0, e_1)$ & $\conv(0,2 e_1, e_1+ e_2, e_1+ e_3)+\conv(0, e_2- e_3)$\\ \\ \\ \\ 
 21. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (5.00000000000000, 3.40000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (5.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[yellow!40!red] (4.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (2.50000000000000, 1.70000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (6.50000000000000, 1.10000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (6.50000000000000, 4.10000000000000);\draw[yellow!80!red] (6.50000000000000, 1.10000000000000) -- (6.50000000000000, 4.10000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 4.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (6.50000000000000, 1.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (4.50000000000000, -1.70000000000000);\draw[yellow!80!red] (6.50000000000000, 1.10000000000000) -- (4.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (6.80000000000000, 1.10000000000000) {$x$};\node at (0.500000000000000, 4.40000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (4.50000000000000, -0.300000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -1.00000000000000);\fill[yellow!40!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.000000000000000, 2.40000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (5.50000000000000, 3.10000000000000) -- (3.50000000000000, 3.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (3.50000000000000, 3.10000000000000);\draw[yellow!40!red] (5.50000000000000, 3.10000000000000) -- (5.50000000000000, 2.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (5.50000000000000, 2.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (5.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (5.50000000000000, 3.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (5.00000000000000, 2.40000000000000);\draw[lightgray] (2.50000000000000, 1.70000000000000) -- (5.00000000000000, 2.40000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[lightgray] (3.00000000000000, 0.000000000000000) -- (4.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (4.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (5.00000000000000, 2.40000000000000);\draw[lightgray] (4.50000000000000, 0.700000000000000) -- (5.00000000000000, 2.40000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (4.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 2.40000000000000) circle (0.090000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (4.50000000000000, 0.700000000000000);\draw[black,thick] (3.50000000000000, 1.70000000000000) -- (5.00000000000000, 2.40000000000000);\draw[black,thick] (4.50000000000000, 0.700000000000000) -- (5.00000000000000, 2.40000000000000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (4.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (5.00000000000000, 2.40000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (5.00000000000000, 2.40000000000000);\draw[black,thick] (3.50000000000000, 1.70000000000000) -- (5.00000000000000, 2.40000000000000);\fill[black] (5.00000000000000, 2.40000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,2 e_1,3 e_1- e_3,2 e_1- e_3,2 e_1+ e_2- e_3)$ & $\conv(0,2 e_1,2 e_1+ e_2- e_3)$ & $\conv(0, e_1,2 e_1- e_3)+\conv(0,2 e_1,2 e_1+ e_2- e_3)$\\ \\ \\ \\ 
 22. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (4.00000000000000, 4.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 3.40000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 7.10000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (6.50000000000000, 1.10000000000000);\draw[yellow!80!red] (0.500000000000000, 7.10000000000000) -- (6.50000000000000, 7.10000000000000);\draw[yellow!80!red] (6.50000000000000, 1.10000000000000) -- (6.50000000000000, 7.10000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 6.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 7.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 6.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 7.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 6.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 7.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 6.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 7.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 6.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 7.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 6.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 7.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 6.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 7.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (6.50000000000000, 1.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (4.50000000000000, -1.70000000000000);\draw[yellow!80!red] (6.50000000000000, 1.10000000000000) -- (4.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 7.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 4.30000000000000);\draw[yellow!80!red] (0.500000000000000, 7.10000000000000) -- (-1.50000000000000, 4.30000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 6.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 7.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\node at (6.80000000000000, 1.10000000000000) {$x$};\node at (0.500000000000000, 7.40000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\draw[yellow!40!red] (3.00000000000000, 0.400000000000000) -- (4.00000000000000, -1.00000000000000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (-1.00000000000000, 4.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 4.00000000000000);\fill[yellow!40!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (1.50000000000000, 6.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (5.50000000000000, 2.10000000000000);\draw[yellow!40!red] (1.50000000000000, 6.10000000000000) -- (5.50000000000000, 2.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 6.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (5.50000000000000, 2.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.40000000000000);\draw[lightgray] (0.000000000000000, 4.00000000000000) -- (3.00000000000000, 1.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (3.00000000000000, 1.40000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (4.00000000000000, 0.000000000000000);\draw[black,thick] (3.00000000000000, 1.40000000000000) -- (4.00000000000000, 0.000000000000000);\fill[black] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[black] (1.50000000000000, 2.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,2 e_1,2 e_2, e_1- e_3)$ & $\conv(0, e_1, e_2)$ & $2\conv(0,2 e_1,2 e_2, e_1- e_3)$\\ \\ \\ \\ 
 23. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (0.500000000000000, -3.70000000000000) -- (2.00000000000000, -3.00000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (4.50000000000000, -3.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (4.50000000000000, 2.70000000000000);\draw[yellow!80!red] (4.50000000000000, -3.30000000000000) -- (4.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (-2.00000000000000, -5.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (4.50000000000000, -3.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -5.40000000000000) -- (3.00000000000000, -5.40000000000000);\draw[yellow!80!red] (4.50000000000000, -3.30000000000000) -- (3.00000000000000, -5.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -5.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (-2.00000000000000, -5.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -3.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -5.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (4.80000000000000, -3.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -5.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (0.500000000000000, -4.70000000000000);\draw[yellow!40!red] (0.500000000000000, -4.70000000000000) -- (1.50000000000000, -4.70000000000000);\draw[yellow!40!red] (1.50000000000000, -4.70000000000000) -- (3.00000000000000, -4.00000000000000);\draw[yellow!40!red] (0.000000000000000, -4.00000000000000) -- (3.00000000000000, -4.00000000000000);\fill[yellow!40!red] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -4.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -3.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -3.00000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!40!red] (3.50000000000000, -1.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, -2.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, -3.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (3.00000000000000, -2.00000000000000);\draw[lightgray] (3.00000000000000, -3.00000000000000) -- (3.00000000000000, -2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -3.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, -3.00000000000000);\draw[lightgray] (1.50000000000000, -2.70000000000000) -- (3.00000000000000, -3.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -3.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -2.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (3.00000000000000, -2.00000000000000);\draw[black,thick] (1.50000000000000, -2.70000000000000) -- (3.00000000000000, -2.00000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, -2.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, -2.70000000000000) -- (3.00000000000000, -3.00000000000000);\draw[black,thick] (1.50000000000000, -2.70000000000000) -- (3.00000000000000, -2.00000000000000);\draw[black,thick] (3.00000000000000, -3.00000000000000) -- (3.00000000000000, -2.00000000000000);\fill[black] (1.50000000000000, -2.70000000000000) circle (0.090000);\fill[black] (3.00000000000000, -3.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, -2.00000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2,2 e_1- e_2,2 e_1-2 e_2, e_1- e_2+ e_3)$ & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_2,2 e_1- e_2,2 e_1-2 e_2, e_1- e_2+ e_3)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 24. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (0.500000000000000, -3.70000000000000) -- (2.00000000000000, -3.00000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.500000000000000, -3.70000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (0.500000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2,2 e_1- e_2,2 e_1-2 e_2, e_1- e_2+ e_3)$ & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0, e_2,2 e_1- e_2,2 e_1-2 e_2, e_1- e_2+ e_3)+\conv(0, e_2)$\\ \\ \\ \\ 
 25. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (3.00000000000000, 5.40000000000000);\draw[yellow!80!red] (3.00000000000000, 0.400000000000000) -- (3.00000000000000, 5.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (3.00000000000000, 0.400000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\node at (3.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 5.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 4.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 4.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (4.00000000000000, 6.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 6.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 6.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 4.30000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (-1.50000000000000, 4.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 6.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 4.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-1.00000000000000, 4.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 5.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 5.40000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 4.00000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ \nopagebreak
  & $\conv(0, e_1,3 e_2, e_1+ e_2, e_1- e_3)$ & $\conv(0, e_1,2 e_2)$ & $\conv(0,2 e_1,4 e_2, e_1- e_3, e_1+ e_2- e_3)$\\ \\ \\ \\ 
 26. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (5.00000000000000, 5.40000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (5.00000000000000, 5.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 5.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\node at (5.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 5.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 3.70000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 4.40000000000000);\draw[yellow!40!red] (1.00000000000000, 4.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 3.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (0.000000000000000, 3.00000000000000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 3.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 3.70000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.500000000000000, 3.70000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (6.00000000000000, 6.40000000000000);\draw[yellow!80!red] (6.00000000000000, 0.400000000000000) -- (6.00000000000000, 6.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 6.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (4.50000000000000, -1.70000000000000);\draw[yellow!80!red] (6.00000000000000, 0.400000000000000) -- (4.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 6.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 4.30000000000000);\draw[yellow!80!red] (0.000000000000000, 6.40000000000000) -- (-1.50000000000000, 4.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\node at (6.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 6.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (4.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!40!red] (-0.500000000000000, 3.70000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 4.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 4.70000000000000) -- (-1.00000000000000, 4.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (5.00000000000000, 1.40000000000000);\draw[yellow!40!red] (5.00000000000000, 1.40000000000000) -- (1.00000000000000, 5.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 5.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 3.70000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (1.50000000000000, 3.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 3.70000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (0.500000000000000, 4.70000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (1.50000000000000, 3.70000000000000);\draw[lightgray] (0.500000000000000, 4.70000000000000) -- (1.50000000000000, 3.70000000000000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 4.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 3.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 3.70000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (0.500000000000000, 4.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[lightgray] (0.500000000000000, 4.70000000000000) -- (0.000000000000000, 4.00000000000000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 4.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 4.70000000000000) -- (0.000000000000000, 4.00000000000000);\draw[black,thick] (0.500000000000000, 4.70000000000000) -- (1.50000000000000, 3.70000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (4.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 3.70000000000000) -- (4.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, 4.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, 3.70000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,3 e_1,3 e_2,3 e_2- e_3)$ & $\conv(0, e_1, e_2)$ & $\conv(0,3 e_1,3 e_2,3 e_2- e_3)+\conv(0, e_1, e_2)$\\ \\ \\ \\ 
 27. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (3.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (1.00000000000000, -3.40000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (1.00000000000000, -3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\node at (3.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (2.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[] (1.50000000000000, -0.300000000000000) -- (0.500000000000000, -0.700000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (0.500000000000000, 5.10000000000000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (4.50000000000000, 0.0999999999999996);\draw[yellow!80!red] (0.500000000000000, 5.10000000000000) -- (4.50000000000000, 5.10000000000000);\draw[yellow!80!red] (4.50000000000000, 0.0999999999999996) -- (4.50000000000000, 5.10000000000000);\fill[yellow!80!red] (0.500000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 5.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (-2.50000000000000, -4.10000000000000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (4.50000000000000, 0.0999999999999996);\draw[yellow!80!red] (-2.50000000000000, -4.10000000000000) -- (1.50000000000000, -4.10000000000000);\draw[yellow!80!red] (4.50000000000000, 0.0999999999999996) -- (1.50000000000000, -4.10000000000000);\fill[yellow!80!red] (0.500000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (-2.50000000000000, -4.10000000000000);\draw[yellow!80!red] (0.500000000000000, 0.0999999999999996) -- (0.500000000000000, 5.10000000000000);\draw[yellow!80!red] (-2.50000000000000, -4.10000000000000) -- (-2.50000000000000, 0.900000000000000);\draw[yellow!80!red] (0.500000000000000, 5.10000000000000) -- (-2.50000000000000, 0.900000000000000);\fill[yellow!80!red] (0.500000000000000, 0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\node at (4.80000000000000, 0.0999999999999996) {$x$};\node at (0.500000000000000, 5.40000000000000) {$y$};\node at (-2.65000000000000, -4.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -3.40000000000000);\draw[yellow!40!red] (3.00000000000000, -0.600000000000000) -- (1.00000000000000, -3.40000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!40!red] (0.000000000000000, 0.400000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (0.000000000000000, 0.400000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!40!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (1.50000000000000, 4.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (3.50000000000000, 1.10000000000000);\draw[yellow!40!red] (1.50000000000000, 4.10000000000000) -- (3.50000000000000, 3.10000000000000);\draw[yellow!40!red] (3.50000000000000, 1.10000000000000) -- (3.50000000000000, 3.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.400000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (3.00000000000000, 0.400000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.400000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.400000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -0.400000000000000);\draw[lightgray] (3.00000000000000, 0.400000000000000) -- (1.00000000000000, -0.400000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.400000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -0.400000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, -0.400000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (3.00000000000000, 0.400000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, -0.400000000000000);\draw[black,thick] (3.00000000000000, 0.400000000000000) -- (1.00000000000000, -0.400000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.400000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, -0.400000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0, e_1+ e_3, e_1- e_2- e_3)$ & $\conv(0,2 e_2,2 e_1+ e_2+2 e_3,2 e_1- e_2-2 e_3)$\\ \\ \\ \\ 
 28. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (3.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (1.00000000000000, -3.40000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (1.00000000000000, -3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\node at (3.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (2.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[] (1.50000000000000, -0.300000000000000) -- (0.500000000000000, -0.700000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (3.00000000000000, 4.40000000000000);\draw[yellow!80!red] (3.00000000000000, 0.400000000000000) -- (3.00000000000000, 4.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (0.500000000000000, -3.10000000000000);\draw[yellow!80!red] (3.00000000000000, 0.400000000000000) -- (0.500000000000000, -3.10000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 4.40000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, 0.900000000000000);\draw[yellow!80!red] (0.000000000000000, 4.40000000000000) -- (-2.50000000000000, 0.900000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\node at (3.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 4.70000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (2.00000000000000, 2.40000000000000) -- (1.00000000000000, 3.40000000000000);\draw[yellow!40!red] (2.00000000000000, 2.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (-0.500000000000000, 1.30000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, -0.400000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.000000000000000, -0.400000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, -0.400000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (0.000000000000000, -0.400000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);
\end{tikzpicture} \\ \nopagebreak
  & $\conv(0, e_1, e_2)$ & $\conv(0, e_1+ e_3, e_1- e_2- e_3)$ & $\conv(0, e_1, e_2, e_1- e_3,2 e_2+ e_3, e_2+ e_3, e_1+ e_2+2 e_3, e_1+ e_2+ e_3)$\\ \\ \\ \\ 
 29. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (3.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (1.00000000000000, -3.40000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (1.00000000000000, -3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\node at (3.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (2.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[] (1.50000000000000, -0.300000000000000) -- (0.500000000000000, -0.700000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[] (0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, -0.600000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (4.00000000000000, -0.600000000000000) -- (2.00000000000000, -3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (4.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!40!red] (0.500000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, 0.300000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.400000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, -0.300000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[blue!30!white] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2)$ & $\conv(0, e_1+ e_3, e_1- e_2- e_3)$ & $\conv(0, e_1, e_2)+\conv(0, e_1+ e_3, e_1- e_2- e_3)$\\ \\ \\ \\ 
 30. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (1.50000000000000, 3.70000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (1.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[] (-0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (3.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (3.50000000000000, -2.30000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (3.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (-0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (2.00000000000000, -3.00000000000000) -- (1.50000000000000, -3.70000000000000);\draw[yellow!40!red] (-0.500000000000000, -3.70000000000000) -- (1.50000000000000, -3.70000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0,2 e_2,2 e_2+ e_3)$ & $\conv(0,2 e_2,2 e_2+ e_3)+2\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 31. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (1.50000000000000, 3.70000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!80!red] (1.50000000000000, -0.300000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (1.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[] (0.000000000000000, 2.00000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[] (-0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (2.50000000000000, 4.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 4.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (1.00000000000000, -3.40000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.00000000000000, -3.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, 2.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (-2.00000000000000, 2.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 5.00000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (-0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.70000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (1.00000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.50000000000000, 2.30000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.50000000000000, 2.30000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.70000000000000) -- (0.500000000000000, 3.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 3.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, 2.70000000000000) -- (1.50000000000000, -0.300000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 2.00000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (-0.500000000000000, 1.30000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (-0.500000000000000, 2.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 2.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 2.00000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (1.00000000000000, 2.00000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 2.00000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (1.00000000000000, 2.00000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0,2 e_2,2 e_2+ e_3)$ & $\conv(0,2 e_2,2 e_2+ e_3)+\conv(0, e_1- e_2)+\conv(0, e_2)$\\ \\ \\ \\ 
 32. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -1.30000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (2.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (2.00000000000000, 5.40000000000000);\draw[yellow!80!red] (2.00000000000000, 0.400000000000000) -- (2.00000000000000, 5.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!80!red] (2.00000000000000, 0.400000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\node at (2.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 5.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-0.500000000000000, 1.70000000000000) -- (-1.00000000000000, 3.00000000000000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 4.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 3.00000000000000);\fill[] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 3.00000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (3.00000000000000, 5.40000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (3.00000000000000, 5.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 5.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (3.00000000000000, -0.600000000000000) -- (1.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 5.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!80!red] (0.000000000000000, 5.40000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\node at (3.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 5.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -1.30000000000000) -- (0.000000000000000, -2.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.30000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (1.00000000000000, -2.00000000000000);\fill[yellow!40!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 3.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 3.00000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\draw[yellow!40!red] (2.00000000000000, 3.40000000000000) -- (1.00000000000000, 4.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 4.40000000000000);\draw[yellow!40!red] (2.00000000000000, 3.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 2.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 2.00000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 3.00000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 2.00000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 2.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 2.00000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (1.00000000000000, 2.00000000000000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);
\end{tikzpicture} \\ \nopagebreak
  & $\conv(0, e_2)+\conv(0, e_1- e_2)$ & $\conv(0,3 e_2, e_2- e_3)$ & $\conv(0,3 e_2, e_2- e_3)+\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 \end{longtable}

==> dim_3_mv_4_rmax.tex <==
\begin{longtable}{C{0.5em} C{15em} C{15em} C{15em}}
\multicolumn{4}{c}{\textbf{Type (1)}} \\ 
 1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 5.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 5.70000000000000) -- (5.50000000000000, 5.70000000000000);\draw[yellow!80!red] (5.50000000000000, -0.300000000000000) -- (5.50000000000000, 5.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 5.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-3.50000000000000, -4.50000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-3.50000000000000, -4.50000000000000) -- (2.50000000000000, -4.50000000000000);\draw[yellow!80!red] (5.50000000000000, -0.300000000000000) -- (2.50000000000000, -4.50000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -4.50000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -4.50000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -4.50000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -4.50000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -4.50000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -4.50000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -4.50000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-3.50000000000000, -4.50000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 5.70000000000000);\draw[yellow!80!red] (-3.50000000000000, -4.50000000000000) -- (-3.50000000000000, 1.50000000000000);\draw[yellow!80!red] (-0.500000000000000, 5.70000000000000) -- (-3.50000000000000, 1.50000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -4.50000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -2.80000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -3.50000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -1.80000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -2.50000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, -0.800000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -1.50000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 0.200000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, -0.500000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.90000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 1.20000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, 0.500000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 3.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 2.90000000000000) circle (0.060000);\fill[yellow!80!red] (-3.00000000000000, 2.20000000000000) circle (0.060000);\fill[yellow!80!red] (-3.50000000000000, 1.50000000000000) circle (0.060000);\node at (5.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 6.00000000000000) {$y$};\node at (-3.65000000000000, -4.71000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-2.00000000000000, -3.80000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -3.80000000000000) -- (4.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -3.80000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-3.00000000000000, -2.80000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 4.00000000000000);\draw[yellow!40!red] (-3.00000000000000, -2.80000000000000) -- (-1.00000000000000, 4.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!40!red] (-3.00000000000000, -2.80000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!40!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 4.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 4.70000000000000) -- (4.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-2.00000000000000, -2.80000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[lightgray] (-2.00000000000000, -2.80000000000000) -- (0.000000000000000, 4.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-1.50000000000000, -2.10000000000000) circle (0.090000);\fill[lightgray] (-2.00000000000000, -2.80000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[lightgray] (-1.50000000000000, -1.10000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, 0.600000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-2.00000000000000, -2.80000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (-2.00000000000000, -2.80000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-1.50000000000000, -2.10000000000000) circle (0.090000);\fill[lightgray] (-2.00000000000000, -2.80000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -2.10000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 4.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[blue!30!white] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (-2.00000000000000, -2.80000000000000) -- (0.000000000000000, 4.00000000000000);\draw[black,thick] (-2.00000000000000, -2.80000000000000) -- (4.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[black] (-2.00000000000000, -2.80000000000000) circle (0.090000);\fill[black] (-1.50000000000000, -1.10000000000000) circle (0.090000);\fill[black] (-1.00000000000000, 0.600000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -2.10000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2, e_3)$ & $\conv(0, e_1, e_2, e_3)$ & $4\conv(0, e_1, e_2, e_3)$\\ \\ \\ \\ 
 2. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\draw[yellow!40!red] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\draw[yellow!40!red] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 5.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 5.70000000000000) -- (3.50000000000000, 5.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 5.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 5.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (1.50000000000000, -3.10000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (1.50000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 5.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, 2.90000000000000);\draw[yellow!80!red] (-0.500000000000000, 5.70000000000000) -- (-2.50000000000000, 2.90000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 3.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.90000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 2.90000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 6.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, 2.60000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-2.00000000000000, 2.60000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 4.70000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, 4.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.60000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (1.00000000000000, 2.60000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.600000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.60000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.60000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (1.00000000000000, 2.60000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.60000000000000) circle (0.090000);\fill[blue!30!white] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (1.00000000000000, 2.60000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.00000000000000, 2.60000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.600000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.60000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_3, e_1+2 e_2+ e_3)$ & $\conv(0, e_1, e_3, e_1+2 e_2+ e_3)$ & $2\conv(0, e_1, e_3, e_1+2 e_2+ e_3)$\\ \\ \\ \\ 
 3. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (5.50000000000000, 3.70000000000000);\draw[yellow!80!red] (5.50000000000000, -0.300000000000000) -- (5.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (3.50000000000000, -3.10000000000000);\draw[yellow!80!red] (5.50000000000000, -0.300000000000000) -- (3.50000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, 0.900000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.50000000000000, 0.900000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\node at (5.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (4.00000000000000, -1.00000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!40!red] (4.50000000000000, 0.700000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, -1.40000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.40000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, 2.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.40000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 2.00000000000000);\draw[black,thick] (1.00000000000000, -1.40000000000000) -- (2.00000000000000, 2.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.40000000000000) -- (2.00000000000000, 2.00000000000000);\draw[black,thick] (1.00000000000000, -1.40000000000000) -- (4.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, 2.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[black] (1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,2 e_1, e_1+ e_2, e_1+ e_3)$ & $\conv(0,2 e_1, e_1+ e_2, e_1+ e_3)$ & $2\conv(0,2 e_1, e_1+ e_2, e_1+ e_3)$\\ \\ \\ \\ 
 4. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 5.10000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (6.50000000000000, 1.10000000000000);\draw[yellow!80!red] (0.500000000000000, 5.10000000000000) -- (6.50000000000000, 5.10000000000000);\draw[yellow!80!red] (6.50000000000000, 1.10000000000000) -- (6.50000000000000, 5.10000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 5.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (6.50000000000000, 1.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (4.50000000000000, -1.70000000000000);\draw[yellow!80!red] (6.50000000000000, 1.10000000000000) -- (4.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 5.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.500000000000000, 5.10000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (6.80000000000000, 1.10000000000000) {$x$};\node at (0.500000000000000, 5.40000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (3.00000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (5.00000000000000, 0.400000000000000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, 3.40000000000000);\fill[yellow!40!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (5.50000000000000, 2.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (3.50000000000000, 4.10000000000000);\draw[yellow!40!red] (5.50000000000000, 2.10000000000000) -- (3.50000000000000, 4.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (5.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (5.00000000000000, 1.40000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (5.00000000000000, 1.40000000000000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 3.40000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, 3.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 3.40000000000000) circle (0.090000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, 3.40000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (5.00000000000000, 1.40000000000000);\draw[lightgray] (3.00000000000000, 3.40000000000000) -- (5.00000000000000, 1.40000000000000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 3.40000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 1.40000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 3.40000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.00000000000000, 3.40000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.00000000000000, 3.40000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.00000000000000, 3.40000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (5.00000000000000, 1.40000000000000);\draw[black,thick] (3.00000000000000, 3.40000000000000) -- (5.00000000000000, 1.40000000000000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.00000000000000, 3.40000000000000) circle (0.090000);\fill[black] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (4.00000000000000, 2.40000000000000) circle (0.090000);\fill[black] (5.00000000000000, 1.40000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)$ & $\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)$ & $2\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)$\\ \\ \\ \\ 
 5. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (1.50000000000000, -3.10000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (1.50000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, 0.900000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.50000000000000, 0.900000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.40000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, 2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (1.50000000000000, -3.10000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (1.50000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, 0.900000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.50000000000000, 0.900000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.40000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -1.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-2.00000000000000, -1.40000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, 2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2, e_3)$ & $2\conv(0, e_1, e_2, e_3)$ & $2\conv(0, e_1, e_2, e_3)$\\ \\ \\ \\ 
\multicolumn{4}{c}{\textbf{Type (2)}}  \\ \nopagebreak
 6. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (2.00000000000000, -3.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (-0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -2.00000000000000);\draw[yellow!40!red] (2.00000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.70000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[lightgray] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -1.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[black,thick] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (4.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (4.50000000000000, 2.70000000000000);\draw[yellow!80!red] (4.50000000000000, -2.30000000000000) -- (4.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (4.50000000000000, -2.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (3.00000000000000, -4.40000000000000);\draw[yellow!80!red] (4.50000000000000, -2.30000000000000) -- (3.00000000000000, -4.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -2.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (4.80000000000000, -2.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (-0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (3.00000000000000, -3.00000000000000);\draw[yellow!40!red] (3.00000000000000, -3.00000000000000) -- (1.50000000000000, -3.70000000000000);\draw[yellow!40!red] (-0.500000000000000, -3.70000000000000) -- (1.50000000000000, -3.70000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!40!red] (-1.00000000000000, -2.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (2.50000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (3.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (3.00000000000000, -2.00000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (3.00000000000000, -2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.50000000000000, -2.70000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -2.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -2.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (1.50000000000000, -2.70000000000000);\draw[lightgray] (2.00000000000000, -2.00000000000000) -- (3.00000000000000, -2.00000000000000);\draw[lightgray] (1.50000000000000, -2.70000000000000) -- (3.00000000000000, -2.00000000000000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -2.70000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -2.00000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.50000000000000, -2.70000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (3.00000000000000, -2.00000000000000);\draw[black,thick] (1.50000000000000, -2.70000000000000) -- (3.00000000000000, -2.00000000000000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, -1.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, -2.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_2, e_3)+\conv(0, e_1- e_2)$ & $\conv(0, e_1, e_2, e_3)$ & $\conv(0, e_1, e_2, e_3)+2\conv(0, e_1- e_2)$\\ \\ \\ \\ 
 7. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (4.50000000000000, 2.70000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (3.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (4.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (3.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (3.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (4.50000000000000, 2.70000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (3.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (4.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (3.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (3.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,2 e_1, e_1+ e_2, e_1+ e_3)$ & $\conv(0,2 e_1, e_1+ e_2, e_1+ e_3)+\conv(0, e_1)$ & $\conv(0,2 e_1, e_1+ e_2, e_1+ e_3)+\conv(0, e_1)$\\ \\ \\ \\ 
 8. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (5.50000000000000, 1.10000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (5.50000000000000, 4.10000000000000);\draw[yellow!80!red] (5.50000000000000, 1.10000000000000) -- (5.50000000000000, 4.10000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 4.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (5.50000000000000, 1.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.50000000000000, 1.10000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.80000000000000, 1.10000000000000) {$x$};\node at (0.500000000000000, 4.40000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (4.00000000000000, 0.400000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (4.00000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, 0.400000000000000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.000000000000000, 2.40000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (4.50000000000000, 2.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (2.50000000000000, 3.10000000000000);\draw[yellow!40!red] (4.50000000000000, 2.10000000000000) -- (3.50000000000000, 3.10000000000000);\draw[yellow!40!red] (2.50000000000000, 3.10000000000000) -- (3.50000000000000, 3.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.40000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (4.00000000000000, 1.40000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.40000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (3.00000000000000, 2.40000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 2.40000000000000) circle (0.090000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[lightgray] (3.00000000000000, 2.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 1.40000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (3.00000000000000, 2.40000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (4.00000000000000, 1.40000000000000);\draw[black,thick] (3.00000000000000, 2.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (4.00000000000000, 1.40000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.00000000000000, 2.40000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (5.50000000000000, 1.10000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (5.50000000000000, 4.10000000000000);\draw[yellow!80!red] (5.50000000000000, 1.10000000000000) -- (5.50000000000000, 4.10000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 4.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (5.50000000000000, 1.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.50000000000000, 1.10000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.80000000000000, 1.10000000000000) {$x$};\node at (0.500000000000000, 4.40000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (4.00000000000000, 0.400000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (4.00000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, 0.400000000000000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.000000000000000, 2.40000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (4.50000000000000, 2.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (2.50000000000000, 3.10000000000000);\draw[yellow!40!red] (4.50000000000000, 2.10000000000000) -- (3.50000000000000, 3.10000000000000);\draw[yellow!40!red] (2.50000000000000, 3.10000000000000) -- (3.50000000000000, 3.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.40000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (4.00000000000000, 1.40000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.40000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (3.00000000000000, 2.40000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 2.40000000000000) circle (0.090000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[lightgray] (3.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[lightgray] (3.00000000000000, 2.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[lightgray] (3.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 1.40000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (3.00000000000000, 2.40000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (4.00000000000000, 1.40000000000000);\draw[black,thick] (3.00000000000000, 2.40000000000000) -- (4.00000000000000, 1.40000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (4.00000000000000, 1.40000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.00000000000000, 2.40000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)$ & $\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)+\conv(0, e_1- e_3)$ & $\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)+\conv(0, e_1- e_3)$\\ \\ \\ \\ 
\multicolumn{4}{c}{\textbf{Type (3)}} \\
 9. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (6.00000000000000, 3.40000000000000);\draw[yellow!80!red] (6.00000000000000, 0.400000000000000) -- (6.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (4.50000000000000, -1.70000000000000);\draw[yellow!80!red] (6.00000000000000, 0.400000000000000) -- (4.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (6.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!40!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (5.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (5.00000000000000, 1.40000000000000) -- (4.00000000000000, 2.40000000000000);\draw[yellow!40!red] (2.00000000000000, 2.40000000000000) -- (4.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[lightgray] (3.00000000000000, 0.000000000000000) -- (4.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (4.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[lightgray] (3.50000000000000, 1.70000000000000) -- (4.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (4.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (4.50000000000000, 0.700000000000000);\draw[black,thick] (3.50000000000000, 1.70000000000000) -- (4.50000000000000, 0.700000000000000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (4.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)$ & $\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)$ & $\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1+ e_2- e_3)+2\conv(0, e_1)$\\ \\ \\ \\ 
 10. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (5.00000000000000, 3.40000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (5.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[yellow!40!red] (4.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (5.00000000000000, 3.40000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (5.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[yellow!40!red] (4.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (6.00000000000000, 3.40000000000000);\draw[yellow!80!red] (6.00000000000000, 0.400000000000000) -- (6.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (4.50000000000000, -1.70000000000000);\draw[yellow!80!red] (6.00000000000000, 0.400000000000000) -- (4.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (6.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!40!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (5.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[yellow!40!red] (5.00000000000000, 1.40000000000000) -- (4.00000000000000, 2.40000000000000);\draw[yellow!40!red] (3.00000000000000, 2.40000000000000) -- (4.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[lightgray] (3.00000000000000, 0.000000000000000) -- (4.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (4.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[lightgray] (3.50000000000000, 1.70000000000000) -- (4.50000000000000, 0.700000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (4.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (4.50000000000000, 0.700000000000000);\draw[black,thick] (3.50000000000000, 1.70000000000000) -- (4.50000000000000, 0.700000000000000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (4.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,2 e_1,3 e_1- e_3,2 e_1- e_3,2 e_1+ e_2- e_3)$ & $\conv(0,2 e_1,3 e_1- e_3,2 e_1- e_3,2 e_1+ e_2- e_3)$ & $\conv(0,2 e_1,3 e_1- e_3,2 e_1- e_3,2 e_1+ e_2- e_3)+\conv(0, e_1)$\\ \\ \\ \\ 
 11. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (5.00000000000000, 3.40000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (5.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (0.000000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!40!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (4.00000000000000, 1.40000000000000) -- (3.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 2.40000000000000) -- (3.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1- e_3, e_2- e_3)+\conv(0, e_1)$ & $\conv(0, e_1- e_3, e_2- e_3)+\conv(0, e_1)$ & $\conv(0, e_1- e_3, e_2- e_3)+2\conv(0, e_1)$\\ \\ \\ \\ 
 \end{longtable}

==> dim_3_mv_4_rmax_single_polytopes.tex <==
\begin{longtable}{C{0.5em} C{15em} C{2em} C{0.5em} C{15em}} 
1. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (6.00000000000000, 3.40000000000000);\draw[yellow!80!red] (6.00000000000000, 0.400000000000000) -- (6.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (4.50000000000000, -1.70000000000000);\draw[yellow!80!red] (6.00000000000000, 0.400000000000000) -- (4.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (6.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (3.50000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!40!red] (3.00000000000000, -1.00000000000000) -- (4.50000000000000, -0.300000000000000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (5.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 2.40000000000000);\draw[yellow!40!red] (5.00000000000000, 1.40000000000000) -- (4.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (3.50000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[lightgray] (3.00000000000000, 0.000000000000000) -- (4.50000000000000, 0.700000000000000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (4.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);\draw[lightgray] (3.50000000000000, 0.700000000000000) -- (3.50000000000000, 1.70000000000000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (3.50000000000000, 0.700000000000000) -- (3.50000000000000, 1.70000000000000);\draw[lightgray] (3.50000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[lightgray] (3.50000000000000, 1.70000000000000) -- (4.50000000000000, 0.700000000000000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (4.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (4.50000000000000, 0.700000000000000);\draw[black,thick] (3.50000000000000, 1.70000000000000) -- (4.50000000000000, 0.700000000000000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (4.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,3 e_1,4 e_1- e_3,3 e_1- e_3,3 e_1+ e_2- e_3)$\end{tabular} & & 2. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (5.00000000000000, 3.40000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (5.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.00000000000000, 0.400000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (5.30000000000000, 0.400000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (4.00000000000000, 2.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (4.00000000000000, 2.40000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\draw[lightgray] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, 1.70000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);\draw[black,thick] (2.50000000000000, 0.700000000000000) -- (3.50000000000000, 1.70000000000000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0, e_1- e_3,2 e_1+ e_2- e_3, e_1+ e_2- e_3)+\conv(0, e_1)$\end{tabular} \\ 
3. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 5.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 5.70000000000000) -- (2.50000000000000, 5.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 5.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 5.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 3.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 5.70000000000000) -- (-2.00000000000000, 3.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 3.60000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 6.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 4.70000000000000);\draw[yellow!40!red] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 4.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 3.30000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 3.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 3.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 3.30000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 3.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 3.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 3.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 3.30000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 3.30000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0, e_1, e_3, e_1+4 e_2+ e_3)$\end{tabular} & & 4. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (4.50000000000000, 2.70000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (3.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (4.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (3.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (3.50000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (3.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (3.00000000000000, 1.00000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (3.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (3.00000000000000, 1.00000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (3.00000000000000, 1.00000000000000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,2 e_1,3 e_1+ e_2, e_1+ e_2, e_1+ e_3)$\end{tabular} \\ 
5. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (6.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (6.00000000000000, 2.40000000000000);\draw[yellow!80!red] (6.00000000000000, -0.600000000000000) -- (6.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (6.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (4.50000000000000, -2.70000000000000);\draw[yellow!80!red] (6.00000000000000, -0.600000000000000) -- (4.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\node at (6.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (3.00000000000000, -2.00000000000000);\draw[yellow!40!red] (3.50000000000000, -1.30000000000000) -- (4.50000000000000, -1.30000000000000);\draw[yellow!40!red] (3.00000000000000, -2.00000000000000) -- (4.50000000000000, -1.30000000000000);\fill[yellow!40!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (4.00000000000000, 1.40000000000000);\draw[yellow!40!red] (4.00000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!40!red] (4.00000000000000, 1.40000000000000) -- (5.00000000000000, 0.400000000000000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, -1.00000000000000);\draw[lightgray] (3.50000000000000, -0.300000000000000) -- (3.00000000000000, -1.00000000000000);\fill[lightgray] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 0.700000000000000);\fill[lightgray] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (3.50000000000000, -0.300000000000000) -- (3.00000000000000, -1.00000000000000);\draw[lightgray] (3.50000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[lightgray] (3.00000000000000, -1.00000000000000) -- (4.50000000000000, -0.300000000000000);\fill[lightgray] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (4.50000000000000, -0.300000000000000) circle (0.090000);\draw[lightgray] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (3.50000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[lightgray] (3.50000000000000, 0.700000000000000) -- (4.50000000000000, -0.300000000000000);\fill[lightgray] (3.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (4.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\draw[black,thick] (3.00000000000000, -1.00000000000000) -- (3.50000000000000, 0.700000000000000);\fill[black] (3.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (3.00000000000000, -1.00000000000000) -- (3.50000000000000, 0.700000000000000);\draw[black,thick] (3.00000000000000, -1.00000000000000) -- (4.50000000000000, -0.300000000000000);\draw[black,thick] (3.50000000000000, 0.700000000000000) -- (4.50000000000000, -0.300000000000000);\fill[black] (3.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (4.50000000000000, -0.300000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,3 e_1- e_3,3 e_1- e_2,4 e_1- e_2- e_3,3 e_1- e_2- e_3)$\end{tabular} & & 6. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (3.50000000000000, -1.30000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (3.50000000000000, -1.30000000000000) -- (2.00000000000000, -3.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -1.30000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -1.30000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (2.00000000000000, -2.00000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (2.00000000000000, -2.00000000000000) -- (0.500000000000000, -2.70000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, -0.300000000000000);\draw[yellow!40!red] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,2 e_1, e_1+ e_2, e_1+ e_3, e_1- e_2)$\end{tabular} \\ 
7. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (6.50000000000000, 1.10000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (6.50000000000000, 4.10000000000000);\draw[yellow!80!red] (6.50000000000000, 1.10000000000000) -- (6.50000000000000, 4.10000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 4.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (6.50000000000000, 1.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (4.50000000000000, -1.70000000000000);\draw[yellow!80!red] (6.50000000000000, 1.10000000000000) -- (4.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 4.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.500000000000000, 4.10000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (6.80000000000000, 1.10000000000000) {$x$};\node at (0.500000000000000, 4.40000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!40!red] (4.00000000000000, 0.400000000000000) -- (5.00000000000000, 0.400000000000000);\draw[yellow!40!red] (3.50000000000000, -0.300000000000000) -- (5.00000000000000, 0.400000000000000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!40!red] (0.000000000000000, 1.40000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (0.000000000000000, 2.40000000000000) -- (-1.00000000000000, 0.000000000000000);\fill[yellow!40!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (5.50000000000000, 2.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (4.50000000000000, 3.10000000000000);\draw[yellow!40!red] (5.50000000000000, 2.10000000000000) -- (4.50000000000000, 3.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (5.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (4.00000000000000, 1.40000000000000) -- (5.00000000000000, 1.40000000000000);\draw[lightgray] (3.50000000000000, 0.700000000000000) -- (5.00000000000000, 1.40000000000000);\fill[lightgray] (4.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 2.40000000000000);\draw[lightgray] (4.00000000000000, 1.40000000000000) -- (4.00000000000000, 2.40000000000000);\fill[lightgray] (4.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 2.40000000000000) circle (0.090000);\draw[lightgray] (4.00000000000000, 1.40000000000000) -- (4.00000000000000, 2.40000000000000);\draw[lightgray] (4.00000000000000, 1.40000000000000) -- (5.00000000000000, 1.40000000000000);\draw[lightgray] (4.00000000000000, 2.40000000000000) -- (5.00000000000000, 1.40000000000000);\fill[lightgray] (4.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 1.40000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.50000000000000, 0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 2.40000000000000);\draw[black,thick] (3.50000000000000, 0.700000000000000) -- (4.00000000000000, 2.40000000000000);\fill[black] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (4.00000000000000, 2.40000000000000) circle (0.090000);\draw[black,thick] (3.50000000000000, 0.700000000000000) -- (4.00000000000000, 2.40000000000000);\draw[black,thick] (3.50000000000000, 0.700000000000000) -- (5.00000000000000, 1.40000000000000);\draw[black,thick] (4.00000000000000, 2.40000000000000) -- (5.00000000000000, 1.40000000000000);\fill[black] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[black] (4.00000000000000, 2.40000000000000) circle (0.090000);\fill[black] (5.00000000000000, 1.40000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,4 e_1-2 e_3,3 e_1- e_3,3 e_1-2 e_3,3 e_1+ e_2-2 e_3)$\end{tabular} & & 8. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (1.50000000000000, -3.10000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (1.50000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, 0.900000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.50000000000000, 0.900000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!40!red] (1.50000000000000, -1.70000000000000) -- (0.000000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\draw[yellow!40!red] (2.50000000000000, 1.70000000000000) -- (1.50000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, -0.400000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, -0.400000000000000) -- (1.50000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -0.400000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.300000000000000);\draw[lightgray] (0.500000000000000, 1.30000000000000) -- (1.50000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[blue!30!white] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, -0.400000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, -0.400000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, -0.400000000000000) -- (1.50000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, 1.30000000000000) -- (1.50000000000000, 0.300000000000000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,2 e_1+ e_2+ e_3, e_1+2 e_2+ e_3, e_1+ e_2+2 e_3)$\end{tabular} \\ 
9. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (4.50000000000000, 3.70000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (3.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (4.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (3.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 0.300000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.50000000000000, 0.300000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!40!red] (3.50000000000000, 1.70000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.00000000000000);\draw[lightgray] (1.50000000000000, 0.300000000000000) -- (3.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.00000000000000);\draw[lightgray] (2.00000000000000, 2.00000000000000) -- (3.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 2.00000000000000);\draw[black,thick] (1.50000000000000, 0.300000000000000) -- (2.00000000000000, 2.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, 0.300000000000000) -- (2.00000000000000, 2.00000000000000);\draw[black,thick] (1.50000000000000, 0.300000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (2.00000000000000, 2.00000000000000) -- (3.00000000000000, 1.00000000000000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,3 e_1+ e_2,2 e_1+2 e_2,2 e_1+ e_2+ e_3)$\end{tabular} & & 10. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 5.10000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (5.50000000000000, 1.10000000000000);\draw[yellow!80!red] (0.500000000000000, 5.10000000000000) -- (5.50000000000000, 5.10000000000000);\draw[yellow!80!red] (5.50000000000000, 1.10000000000000) -- (5.50000000000000, 5.10000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 5.10000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (5.50000000000000, 1.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (3.50000000000000, -1.70000000000000);\draw[yellow!80!red] (5.50000000000000, 1.10000000000000) -- (3.50000000000000, -1.70000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (0.500000000000000, 1.10000000000000) -- (0.500000000000000, 5.10000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (0.500000000000000, 5.10000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (0.500000000000000, 1.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (5.80000000000000, 1.10000000000000) {$x$};\node at (0.500000000000000, 5.40000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!40!red] (3.00000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);\draw[yellow!40!red] (2.50000000000000, -0.300000000000000) -- (4.00000000000000, 0.400000000000000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!40!red] (0.000000000000000, 2.40000000000000) -- (0.000000000000000, 3.40000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (4.50000000000000, 3.10000000000000);\draw[yellow!40!red] (1.50000000000000, 2.10000000000000) -- (3.50000000000000, 4.10000000000000);\draw[yellow!40!red] (4.50000000000000, 3.10000000000000) -- (3.50000000000000, 4.10000000000000);\fill[yellow!40!red] (1.50000000000000, 2.10000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 3.10000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 4.10000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 2.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 3.40000000000000);\draw[lightgray] (3.00000000000000, 2.40000000000000) -- (3.00000000000000, 3.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 3.40000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 2.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 2.40000000000000);\draw[lightgray] (3.00000000000000, 2.40000000000000) -- (4.00000000000000, 2.40000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 2.40000000000000) circle (0.090000);\draw[lightgray] (3.00000000000000, 2.40000000000000) -- (3.00000000000000, 3.40000000000000);\draw[lightgray] (3.00000000000000, 2.40000000000000) -- (4.00000000000000, 2.40000000000000);\draw[lightgray] (3.00000000000000, 3.40000000000000) -- (4.00000000000000, 2.40000000000000);\fill[lightgray] (3.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 3.40000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 2.40000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 3.40000000000000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (3.00000000000000, 3.40000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.00000000000000, 3.40000000000000) circle (0.090000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (3.00000000000000, 3.40000000000000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (4.00000000000000, 2.40000000000000);\draw[black,thick] (3.00000000000000, 3.40000000000000) -- (4.00000000000000, 2.40000000000000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (3.00000000000000, 3.40000000000000) circle (0.090000);\fill[black] (4.00000000000000, 2.40000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 2.40000000000000);\draw[black,thick] (2.50000000000000, 1.70000000000000) -- (4.00000000000000, 2.40000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (4.00000000000000, 2.40000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,3 e_1+ e_2-2 e_3,2 e_1+2 e_2-2 e_3,2 e_1+ e_2- e_3,2 e_1+ e_2-2 e_3)$\end{tabular} \\ 
11. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (4.00000000000000, 2.40000000000000);\draw[yellow!80!red] (4.00000000000000, -0.600000000000000) -- (4.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (4.00000000000000, -0.600000000000000) -- (2.00000000000000, -3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-2.00000000000000, -3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -3.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\node at (4.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-2.15000000000000, -3.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (-0.500000000000000, -2.70000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (-0.500000000000000, -2.70000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-1.50000000000000, -0.700000000000000);\fill[yellow!40!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (3.00000000000000, 0.400000000000000);\draw[yellow!40!red] (2.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.400000000000000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, -0.300000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[lightgray] (1.50000000000000, -0.300000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.300000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.50000000000000, 0.700000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, -0.300000000000000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (2.50000000000000, -0.300000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0, e_3, e_1- e_3, e_1- e_2,2 e_1- e_2- e_3, e_1- e_2- e_3)$\end{tabular} & & 12. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (3.50000000000000, 3.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.500000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (2.50000000000000, 2.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 2.00000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (2.00000000000000, 2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 2.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 2.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 2.00000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.00000000000000, 2.00000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,2 e_1,2 e_1+2 e_2, e_1+ e_3)$\end{tabular} \\ 
13. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 5.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 5.70000000000000) -- (3.50000000000000, 5.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 5.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 5.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (1.50000000000000, -3.10000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (1.50000000000000, -3.10000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.10000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.50000000000000, -3.10000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 5.70000000000000);\draw[yellow!80!red] (-2.50000000000000, -3.10000000000000) -- (-2.50000000000000, 2.90000000000000);\draw[yellow!80!red] (-0.500000000000000, 5.70000000000000) -- (-2.50000000000000, 2.90000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 3.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -3.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -2.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -1.10000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, -0.0999999999999996) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 0.900000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 1.90000000000000) circle (0.060000);\fill[yellow!80!red] (-2.50000000000000, 2.90000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 6.00000000000000) {$y$};\node at (-2.65000000000000, -3.31000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.000000000000000, -2.40000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!40!red] (1.50000000000000, -1.70000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, 2.60000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!40!red] (-2.00000000000000, 2.60000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!40!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 4.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!40!red] (2.50000000000000, 4.70000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 0.600000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.60000000000000);\draw[lightgray] (0.000000000000000, 0.600000000000000) -- (1.00000000000000, 2.60000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.600000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.60000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.30000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.60000000000000);\draw[lightgray] (1.50000000000000, 1.30000000000000) -- (1.00000000000000, 2.60000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.60000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 0.600000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 0.600000000000000) -- (1.50000000000000, 1.30000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.600000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.600000000000000) -- (1.50000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 0.600000000000000) -- (1.00000000000000, 2.60000000000000);\draw[black,thick] (1.50000000000000, 1.30000000000000) -- (1.00000000000000, 2.60000000000000);\fill[black] (0.000000000000000, 0.600000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.60000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,2 e_1+4 e_2+2 e_3,2 e_1+2 e_2+ e_3, e_1+2 e_2+2 e_3)$\end{tabular} & & 14. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (4.00000000000000, 2.40000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (4.00000000000000, 2.40000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (4.00000000000000, -1.60000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (4.00000000000000, -1.60000000000000) -- (2.00000000000000, -4.40000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -4.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (-2.00000000000000, -4.40000000000000);\draw[yellow!80!red] (0.000000000000000, -1.60000000000000) -- (0.000000000000000, 2.40000000000000);\draw[yellow!80!red] (-2.00000000000000, -4.40000000000000) -- (-2.00000000000000, -0.400000000000000);\draw[yellow!80!red] (0.000000000000000, 2.40000000000000) -- (-2.00000000000000, -0.400000000000000);\fill[yellow!80!red] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\node at (4.30000000000000, -1.60000000000000) {$x$};\node at (0.000000000000000, 2.70000000000000) {$y$};\node at (-2.15000000000000, -4.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (1.50000000000000, -2.30000000000000);\draw[yellow!40!red] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, -3.70000000000000);\draw[yellow!40!red] (1.50000000000000, -2.30000000000000) -- (2.00000000000000, -3.00000000000000);\draw[yellow!40!red] (0.500000000000000, -3.70000000000000) -- (2.00000000000000, -3.00000000000000);\fill[yellow!40!red] (0.000000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -3.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -3.00000000000000) circle (0.060000);\draw[yellow!40!red] (-0.500000000000000, -1.30000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.30000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -2.70000000000000);\fill[yellow!40!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, -0.600000000000000);\draw[yellow!40!red] (2.00000000000000, -0.600000000000000) -- (3.00000000000000, -0.600000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, -0.600000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -1.30000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -2.70000000000000);\draw[lightgray] (1.50000000000000, -1.30000000000000) -- (0.500000000000000, -2.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -2.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, -1.30000000000000) -- (0.500000000000000, -2.70000000000000);\draw[lightgray] (1.50000000000000, -1.30000000000000) -- (2.00000000000000, -2.00000000000000);\draw[lightgray] (0.500000000000000, -2.70000000000000) -- (2.00000000000000, -2.00000000000000);\fill[lightgray] (1.50000000000000, -1.30000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -2.70000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -2.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -1.30000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (1.50000000000000, -1.30000000000000) -- (2.00000000000000, -2.00000000000000);\fill[black] (1.50000000000000, -1.30000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -2.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, -2.00000000000000);\draw[black,thick] (0.500000000000000, -2.70000000000000) -- (2.00000000000000, -2.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, -2.70000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,2 e_1-2 e_2, e_1-2 e_2+ e_3, e_1-2 e_2- e_3)$\end{tabular} \\ 
15. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);\draw[yellow!80!red] (4.00000000000000, -0.600000000000000) -- (4.00000000000000, 3.40000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, 3.40000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (4.00000000000000, -0.600000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (2.50000000000000, -2.70000000000000);\draw[yellow!80!red] (4.00000000000000, -0.600000000000000) -- (2.50000000000000, -2.70000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -2.70000000000000) circle (0.060000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (-1.50000000000000, -2.70000000000000);\draw[yellow!80!red] (0.000000000000000, -0.600000000000000) -- (0.000000000000000, 3.40000000000000);\draw[yellow!80!red] (-1.50000000000000, -2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (4.30000000000000, -0.600000000000000) {$x$};\node at (0.000000000000000, 3.70000000000000) {$y$};\node at (-1.65000000000000, -2.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.50000000000000, -1.30000000000000);\draw[yellow!40!red] (0.000000000000000, -2.00000000000000) -- (1.00000000000000, -2.00000000000000);\draw[yellow!40!red] (1.50000000000000, -1.30000000000000) -- (2.50000000000000, -1.30000000000000);\draw[yellow!40!red] (1.00000000000000, -2.00000000000000) -- (2.50000000000000, -1.30000000000000);\fill[yellow!40!red] (1.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow!40!red] (0.000000000000000, -2.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -2.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-0.500000000000000, 0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, -1.00000000000000) -- (-1.00000000000000, 0.000000000000000);\draw[yellow!40!red] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);\fill[yellow!40!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.400000000000000);\draw[yellow!40!red] (2.00000000000000, 0.400000000000000) -- (3.00000000000000, 1.40000000000000);\draw[yellow!40!red] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[yellow!40!red] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[yellow!40!red] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, 1.40000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (1.50000000000000, 0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, 0.700000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\fill[lightgray] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, -1.00000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, 0.700000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);\fill[black] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0, e_1,2 e_1- e_3, e_1- e_3, e_1- e_2, e_1+ e_2- e_3)$\end{tabular} & & 16. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (5.50000000000000, 2.70000000000000);\draw[yellow!80!red] (5.50000000000000, -0.300000000000000) -- (5.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (4.00000000000000, -2.40000000000000);\draw[yellow!80!red] (5.50000000000000, -0.300000000000000) -- (4.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (5.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!40!red] (4.00000000000000, -1.00000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 1.70000000000000);\draw[yellow!40!red] (4.50000000000000, 0.700000000000000) -- (3.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, -0.700000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (3.00000000000000, 1.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.50000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (2.50000000000000, -0.700000000000000) -- (3.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (2.50000000000000, -0.700000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (2.50000000000000, -0.700000000000000) -- (4.00000000000000, 0.000000000000000);\draw[black,thick] (3.00000000000000, 1.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,4 e_1,3 e_1+ e_2,3 e_1+ e_3)$\end{tabular} \\ 
17. & \begin{tabular}{C{15em}} 
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 5.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 5.70000000000000) -- (3.50000000000000, 5.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 5.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 5.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 5.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 3.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 5.70000000000000) -- (-2.00000000000000, 3.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 3.60000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 6.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.50000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.50000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 2.00000000000000) -- (-1.50000000000000, 3.30000000000000);\draw[yellow!40!red] (-1.50000000000000, 1.30000000000000) -- (-1.50000000000000, 3.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 4.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 2.70000000000000);\draw[yellow!40!red] (2.50000000000000, 4.70000000000000) -- (2.50000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (1.00000000000000, 2.00000000000000) -- (1.50000000000000, 3.30000000000000);\draw[lightgray] (0.500000000000000, 1.30000000000000) -- (1.50000000000000, 3.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 3.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 2.00000000000000);\draw[lightgray] (1.00000000000000, 2.00000000000000) -- (2.00000000000000, 2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 2.00000000000000) -- (2.00000000000000, 2.00000000000000);\draw[lightgray] (1.00000000000000, 2.00000000000000) -- (1.50000000000000, 3.30000000000000);\draw[lightgray] (2.00000000000000, 2.00000000000000) -- (1.50000000000000, 3.30000000000000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 3.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 2.00000000000000);\draw[black,thick] (0.500000000000000, 1.30000000000000) -- (2.00000000000000, 2.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 1.30000000000000) -- (2.00000000000000, 2.00000000000000);\draw[black,thick] (0.500000000000000, 1.30000000000000) -- (1.50000000000000, 3.30000000000000);\draw[black,thick] (2.00000000000000, 2.00000000000000) -- (1.50000000000000, 3.30000000000000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 3.30000000000000) circle (0.090000);
\end{tikzpicture}\\ 
$\conv(0,2 e_1+2 e_2, e_1+2 e_2,2 e_1+4 e_2+ e_3, e_1+2 e_2+ e_3)$\end{tabular} & & \end{longtable} 


==> dim_3_mv_4_zmax.tex <==
\begin{longtable}{C{0.5em} C{15em} C{15em} C{15em}} 
 1. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\draw[yellow!40!red] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 1.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-2.00000000000000, 1.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (1.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\draw[yellow!40!red] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (3.50000000000000, 4.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 4.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 4.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 2.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 4.70000000000000) -- (-2.00000000000000, 2.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 5.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (1.50000000000000, -1.70000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.00000000000000, 1.00000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (2.50000000000000, 3.70000000000000) -- (1.50000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 2.70000000000000);\draw[yellow!40!red] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, 3.70000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (1.50000000000000, 2.30000000000000);\draw[lightgray] (0.500000000000000, 1.30000000000000) -- (1.50000000000000, 2.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 2.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (1.50000000000000, 2.30000000000000);\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (1.50000000000000, 2.30000000000000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 2.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (1.50000000000000, 2.30000000000000);\draw[black,thick] (0.500000000000000, 1.30000000000000) -- (1.50000000000000, 2.30000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, 2.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (1.50000000000000, 2.30000000000000);\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (1.50000000000000, 2.30000000000000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 2.30000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0, e_1, e_3, e_1+2 e_2+ e_3)$ & $\conv(0, e_1, e_3, e_1+2 e_2+ e_3)$ & $\conv(0, e_1, e_3, e_1+2 e_2+ e_3)+\conv(0, e_1+ e_2)$\\ \\ \\ \\ 
 2. & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (4.50000000000000, 2.70000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (3.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (4.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (3.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (3.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (4.50000000000000, 2.70000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (3.00000000000000, -2.40000000000000);\draw[yellow!80!red] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (4.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (3.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (3.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (5.50000000000000, 2.70000000000000);\draw[yellow!80!red] (5.50000000000000, -0.300000000000000) -- (5.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (4.00000000000000, -2.40000000000000);\draw[yellow!80!red] (5.50000000000000, -0.300000000000000) -- (4.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (5.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (4.00000000000000, -1.00000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!40!red] (1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (4.50000000000000, 0.700000000000000) -- (3.50000000000000, 1.70000000000000);\draw[yellow!40!red] (2.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (1.50000000000000, -0.700000000000000) -- (2.50000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (2.50000000000000, -0.700000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);\draw[lightgray] (3.00000000000000, 1.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (2.50000000000000, -0.700000000000000) -- (3.00000000000000, 1.00000000000000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (2.50000000000000, -0.700000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (2.50000000000000, -0.700000000000000) -- (4.00000000000000, 0.000000000000000);\draw[black,thick] (3.00000000000000, 1.00000000000000) -- (4.00000000000000, 0.000000000000000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture} \\ 
  & $\conv(0,3 e_1,2 e_1+ e_2,2 e_1+ e_3)$ & $\conv(0,3 e_1,2 e_1+ e_2,2 e_1+ e_3)$ & $\conv(0,3 e_1,2 e_1+ e_2,2 e_1+ e_3)+\conv(0, e_1)$\\ \\ \\ \\ 
 \end{longtable}

==> example_appendix_coordinates.tex <==
\begin{tikzpicture}[scale=1,baseline=-14mm] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!40!red] (2.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (2.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);
\node [left] at (0.000000000000000, 0.000000000000000) {\small $(0, 0, 0)$};\node[right] at (2.00000000000000, 0.000000000000000) {\small $(2, 0, 0)$};\node[below] at (1.50000000000000, -0.700000000000000) {\small $(2, 0, 1)$};\node[above] at (2.00000000000000, 1.00000000000000) {\small $(2, 1, 0)$};\end{tikzpicture}


==> layered_polytope.tex <==
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow] (-3.00000000000000, -2.60000000000000) -- (-3.00000000000000, 8.40000000000000);\draw[yellow] (-3.00000000000000, -2.60000000000000) -- (8.00000000000000, -2.60000000000000);\draw[yellow] (-3.00000000000000, 8.40000000000000) -- (8.00000000000000, 8.40000000000000);\draw[yellow] (8.00000000000000, -2.60000000000000) -- (8.00000000000000, 8.40000000000000);\fill[yellow] (-3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 8.40000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, 8.40000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, 8.40000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, 8.40000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, 8.40000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, 8.40000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, 8.40000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, 8.40000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, 8.40000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, 8.40000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, 8.40000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, 8.40000000000000) circle (0.060000);\draw[yellow] (-3.00000000000000, -2.60000000000000) -- (-5.00000000000000, -5.40000000000000);\draw[yellow] (-3.00000000000000, -2.60000000000000) -- (8.00000000000000, -2.60000000000000);\draw[yellow] (-5.00000000000000, -5.40000000000000) -- (6.00000000000000, -5.40000000000000);\draw[yellow] (8.00000000000000, -2.60000000000000) -- (6.00000000000000, -5.40000000000000);\fill[yellow] (-3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (8.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (-2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (-1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (-0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (0.500000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (1.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (2.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (4.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (5.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (6.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (7.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (7.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (-2.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (-1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (-0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (0.500000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (1.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (2.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (3.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (4.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (5.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (6.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow] (-2.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow] (-1.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow] (0.000000000000000, -5.40000000000000) circle (0.060000);\fill[yellow] (1.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow] (2.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow] (3.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow] (4.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow] (5.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow] (6.00000000000000, -5.40000000000000) circle (0.060000);\draw[yellow] (-3.00000000000000, -2.60000000000000) -- (-5.00000000000000, -5.40000000000000);\draw[yellow] (-3.00000000000000, -2.60000000000000) -- (-3.00000000000000, 8.40000000000000);\draw[yellow] (-5.00000000000000, -5.40000000000000) -- (-5.00000000000000, 5.60000000000000);\draw[yellow] (-3.00000000000000, 8.40000000000000) -- (-5.00000000000000, 5.60000000000000);\fill[yellow] (-3.00000000000000, -2.60000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, -1.60000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, -0.600000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 0.400000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 1.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 2.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 3.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 4.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 5.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 6.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 7.40000000000000) circle (0.060000);\fill[yellow] (-3.00000000000000, 8.40000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, -3.30000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, -2.30000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, -1.30000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, 6.70000000000000) circle (0.060000);\fill[yellow] (-3.50000000000000, 7.70000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, -4.00000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, -3.00000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, -2.00000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, 6.00000000000000) circle (0.060000);\fill[yellow] (-4.00000000000000, 7.00000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, -4.70000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, -3.70000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, -2.70000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, 4.30000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, 5.30000000000000) circle (0.060000);\fill[yellow] (-4.50000000000000, 6.30000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, -5.40000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, -4.40000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, -3.40000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, 2.60000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, 3.60000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, 4.60000000000000) circle (0.060000);\fill[yellow] (-5.00000000000000, 5.60000000000000) circle (0.060000);\node at (8.30000000000000, -2.60000000000000) {$x$};\node at (-3.00000000000000, 8.70000000000000) {$y$};\node at (-5.15000000000000, -5.61000000000000) {$z$};\draw[orange] (-3.00000000000000, -4.00000000000000) -- (0.500000000000000, -3.30000000000000);\draw[orange] (-3.00000000000000, -4.00000000000000) -- (-0.500000000000000, -4.70000000000000);\draw[orange] (0.500000000000000, -3.30000000000000) -- (3.50000000000000, -3.30000000000000);\draw[orange] (6.00000000000000, -4.00000000000000) -- (3.50000000000000, -3.30000000000000);\draw[orange] (-0.500000000000000, -4.70000000000000) -- (2.50000000000000, -4.70000000000000);\draw[orange] (6.00000000000000, -4.00000000000000) -- (2.50000000000000, -4.70000000000000);\draw[orange] (-4.00000000000000, -3.00000000000000) -- (-3.50000000000000, 0.700000000000000);\draw[orange] (-4.00000000000000, -3.00000000000000) -- (-4.50000000000000, -0.700000000000000);\draw[orange] (-3.50000000000000, 0.700000000000000) -- (-3.50000000000000, 3.70000000000000);\draw[orange] (-4.00000000000000, 6.00000000000000) -- (-3.50000000000000, 3.70000000000000);\draw[orange] (-4.50000000000000, -0.700000000000000) -- (-4.50000000000000, 2.30000000000000);\draw[orange] (-4.00000000000000, 6.00000000000000) -- (-4.50000000000000, 2.30000000000000);\draw[orange] (-2.00000000000000, 1.40000000000000) -- (-2.00000000000000, 7.40000000000000);\draw[orange] (-2.00000000000000, 1.40000000000000) -- (1.00000000000000, -1.60000000000000);\draw[orange] (1.00000000000000, -1.60000000000000) -- (7.00000000000000, -1.60000000000000);\draw[orange] (7.00000000000000, 1.40000000000000) -- (7.00000000000000, -1.60000000000000);\draw[orange] (-2.00000000000000, 7.40000000000000) -- (1.00000000000000, 7.40000000000000);\draw[orange] (7.00000000000000, 1.40000000000000) -- (1.00000000000000, 7.40000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (0.000000000000000, 6.00000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, 6.00000000000000) -- (6.00000000000000, 0.000000000000000);\draw[lightgray] (3.50000000000000, 0.700000000000000) -- (6.00000000000000, 0.000000000000000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 6.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (6.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (-3.00000000000000, 0.000000000000000) -- (-3.00000000000000, 6.00000000000000);\draw[lightgray] (-3.00000000000000, 0.000000000000000) -- (0.500000000000000, 0.700000000000000);\draw[lightgray] (-3.00000000000000, 6.00000000000000) -- (0.500000000000000, 3.70000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 3.70000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (-3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-3.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-3.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (-3.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (-3.00000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (-3.00000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (-3.00000000000000, 6.00000000000000) circle (0.090000);\draw[lightgray] (-3.00000000000000, 0.000000000000000) -- (0.000000000000000, -3.00000000000000);\draw[lightgray] (-3.00000000000000, 0.000000000000000) -- (0.500000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, 0.700000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (-3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-2.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -3.00000000000000) circle (0.090000);\draw[lightgray] (-3.00000000000000, 6.00000000000000) -- (0.500000000000000, 3.70000000000000);\draw[lightgray] (-3.00000000000000, 6.00000000000000) -- (0.000000000000000, 6.00000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (0.000000000000000, 6.00000000000000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (-3.00000000000000, 6.00000000000000) circle (0.090000);\fill[lightgray] (-2.00000000000000, 6.00000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, 6.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 6.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, -3.00000000000000) -- (0.500000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (0.000000000000000, -3.00000000000000) -- (6.00000000000000, -3.00000000000000);\draw[lightgray] (3.50000000000000, 0.700000000000000) -- (6.00000000000000, -3.00000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, -3.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, -3.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, -3.00000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, -3.00000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, -3.00000000000000) circle (0.090000);\fill[lightgray] (6.00000000000000, -3.00000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 3.70000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 3.70000000000000) -- (3.50000000000000, 0.700000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 3.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\draw[lightgray] (3.50000000000000, 0.700000000000000) -- (6.00000000000000, -3.00000000000000);\draw[lightgray] (3.50000000000000, 0.700000000000000) -- (6.00000000000000, 0.000000000000000);\draw[lightgray] (6.00000000000000, -3.00000000000000) -- (6.00000000000000, 0.000000000000000);\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (6.00000000000000, -3.00000000000000) circle (0.090000);\fill[lightgray] (6.00000000000000, -2.00000000000000) circle (0.090000);\fill[lightgray] (6.00000000000000, -1.00000000000000) circle (0.090000);\fill[lightgray] (6.00000000000000, 0.000000000000000) circle (0.090000);\fill[blue!30!white] (-2.00000000000000, 0.000000000000000) circle (0.090000);\fill[blue!30!white] (-2.00000000000000, 1.00000000000000) circle (0.090000);\fill[blue!30!white] (-2.00000000000000, 2.00000000000000) circle (0.090000);\fill[blue!30!white] (-2.00000000000000, 3.00000000000000) circle (0.090000);\fill[blue!30!white] (-2.00000000000000, 4.00000000000000) circle (0.090000);\fill[blue!30!white] (-2.00000000000000, 5.00000000000000) circle (0.090000);\fill[blue!30!white] (-1.00000000000000, -1.00000000000000) circle (0.090000);\fill[blue!30!white] (-1.00000000000000, 0.000000000000000) circle (0.090000);\fill[blue!30!white] (-1.00000000000000, 1.00000000000000) circle (0.090000);\fill[blue!30!white] (-1.00000000000000, 2.00000000000000) circle (0.090000);\fill[blue!30!white] (-1.00000000000000, 3.00000000000000) circle (0.090000);\fill[blue!30!white] (-1.00000000000000, 4.00000000000000) circle (0.090000);\fill[blue!30!white] (-1.00000000000000, 5.00000000000000) circle (0.090000);\fill[blue!30!white] (0.000000000000000, -2.00000000000000) circle (0.090000);\fill[blue!30!white] (0.000000000000000, -1.00000000000000) circle (0.090000);\fill[blue!30!white] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[blue!30!white] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[blue!30!white] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[blue!30!white] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[blue!30!white] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[blue!30!white] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[blue!30!white] (1.00000000000000, -2.00000000000000) circle (0.090000);\fill[blue!30!white] (1.00000000000000, -1.00000000000000) circle (0.090000);\fill[blue!30!white] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[blue!30!white] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[blue!30!white] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[blue!30!white] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[blue!30!white] (1.00000000000000, 4.00000000000000) circle (0.090000);\fill[blue!30!white] (2.00000000000000, -2.00000000000000) circle (0.090000);\fill[blue!30!white] (2.00000000000000, -1.00000000000000) circle (0.090000);\fill[blue!30!white] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[blue!30!white] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[blue!30!white] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[blue!30!white] (2.00000000000000, 3.00000000000000) circle (0.090000);\fill[blue!30!white] (3.00000000000000, -2.00000000000000) circle (0.090000);\fill[blue!30!white] (3.00000000000000, -1.00000000000000) circle (0.090000);\fill[blue!30!white] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[blue!30!white] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[blue!30!white] (3.00000000000000, 2.00000000000000) circle (0.090000);\fill[blue!30!white] (4.00000000000000, -2.00000000000000) circle (0.090000);\fill[blue!30!white] (4.00000000000000, -1.00000000000000) circle (0.090000);\fill[blue!30!white] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[blue!30!white] (4.00000000000000, 1.00000000000000) circle (0.090000);\fill[blue!30!white] (5.00000000000000, -2.00000000000000) circle (0.090000);\fill[blue!30!white] (5.00000000000000, -1.00000000000000) circle (0.090000);\fill[blue!30!white] (5.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (0.000000000000000, 6.00000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (2.50000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, 6.00000000000000) -- (6.00000000000000, 0.000000000000000);\draw[black,thick] (2.50000000000000, -0.700000000000000) -- (6.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 6.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 5.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 4.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (5.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (6.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-3.00000000000000, 0.000000000000000) -- (0.000000000000000, -3.00000000000000);\draw[black,thick] (-3.00000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, -3.00000000000000) -- (-0.500000000000000, -0.700000000000000);\fill[black] (-3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-2.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, -3.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-3.00000000000000, 6.00000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[black,thick] (-3.00000000000000, 6.00000000000000) -- (0.000000000000000, 6.00000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (0.000000000000000, 6.00000000000000);\fill[black] (-3.00000000000000, 6.00000000000000) circle (0.090000);\fill[black] (-2.00000000000000, 6.00000000000000) circle (0.090000);\fill[black] (-1.00000000000000, 6.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, 6.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (2.50000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (2.50000000000000, -0.700000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, -3.00000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (2.50000000000000, -0.700000000000000);\draw[black,thick] (0.000000000000000, -3.00000000000000) -- (6.00000000000000, -3.00000000000000);\draw[black,thick] (2.50000000000000, -0.700000000000000) -- (6.00000000000000, -3.00000000000000);\fill[black] (0.000000000000000, -3.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, -3.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, -3.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, -3.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, -3.00000000000000) circle (0.090000);\fill[black] (5.00000000000000, -3.00000000000000) circle (0.090000);\fill[black] (6.00000000000000, -3.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-3.00000000000000, 0.000000000000000) -- (-3.00000000000000, 6.00000000000000);\draw[black,thick] (-3.00000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[black,thick] (-3.00000000000000, 6.00000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 2.30000000000000);\fill[black] (-3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (-3.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (-3.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (-3.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (-3.00000000000000, 4.00000000000000) circle (0.090000);\fill[black] (-3.00000000000000, 5.00000000000000) circle (0.090000);\fill[black] (-3.00000000000000, 6.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\draw[black,thick] (2.50000000000000, -0.700000000000000) -- (6.00000000000000, -3.00000000000000);\draw[black,thick] (2.50000000000000, -0.700000000000000) -- (6.00000000000000, 0.000000000000000);\draw[black,thick] (6.00000000000000, -3.00000000000000) -- (6.00000000000000, 0.000000000000000);\fill[black] (6.00000000000000, -3.00000000000000) circle (0.090000);\fill[black] (6.00000000000000, -2.00000000000000) circle (0.090000);\fill[black] (6.00000000000000, -1.00000000000000) circle (0.090000);\fill[black] (6.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);
\end{tikzpicture}


==> non-irreducible-triple.tex <==
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 2.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);\draw[yellow!80!red] (3.50000000000000, -0.300000000000000) -- (2.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 2.70000000000000) -- (-1.50000000000000, 1.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\node at (3.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 3.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (2.50000000000000, 3.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 3.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (2.50000000000000, -0.300000000000000) -- (1.50000000000000, -1.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-1.50000000000000, -1.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 3.70000000000000);\draw[yellow!80!red] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 2.30000000000000);\draw[yellow!80!red] (-0.500000000000000, 3.70000000000000) -- (-1.50000000000000, 2.30000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\node at (2.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 4.00000000000000) {$y$};\node at (-1.65000000000000, -1.91000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 2.00000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[yellow!40!red] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 0.700000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\draw[] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 0.000000000000000);\fill[] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5,baseline=-5pt] 
\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 6.70000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (6.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-0.500000000000000, 6.70000000000000) -- (6.50000000000000, 6.70000000000000);\draw[yellow!80!red] (6.50000000000000, -0.300000000000000) -- (6.50000000000000, 6.70000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 6.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, 6.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, 6.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, 6.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, 6.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, 6.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, 6.70000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, 6.70000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (6.50000000000000, -0.300000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (5.00000000000000, -2.40000000000000);\draw[yellow!80!red] (6.50000000000000, -0.300000000000000) -- (5.00000000000000, -2.40000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (6.50000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (6.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (5.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (0.000000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (1.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (3.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (4.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (5.00000000000000, -2.40000000000000) circle (0.060000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);\draw[yellow!80!red] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 6.70000000000000);\draw[yellow!80!red] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 4.60000000000000);\draw[yellow!80!red] (-0.500000000000000, 6.70000000000000) -- (-2.00000000000000, 4.60000000000000);\fill[yellow!80!red] (-0.500000000000000, -0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!80!red] (-0.500000000000000, 6.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.00000000000000, 6.00000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\fill[yellow!80!red] (-1.50000000000000, 5.30000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -2.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -1.40000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, -0.400000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 0.600000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 1.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 2.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 3.60000000000000) circle (0.060000);\fill[yellow!80!red] (-2.00000000000000, 4.60000000000000) circle (0.060000);\node at (6.80000000000000, -0.300000000000000) {$x$};\node at (-0.500000000000000, 7.00000000000000) {$y$};\node at (-2.15000000000000, -2.61000000000000) {$z$};\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);\draw[yellow!40!red] (0.000000000000000, -1.00000000000000) -- (5.00000000000000, -1.00000000000000);\draw[yellow!40!red] (-0.500000000000000, -1.70000000000000) -- (4.50000000000000, -1.70000000000000);\draw[yellow!40!red] (5.00000000000000, -1.00000000000000) -- (4.50000000000000, -1.70000000000000);\fill[yellow!40!red] (0.000000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (1.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (2.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (3.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (4.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (5.00000000000000, -1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, -1.70000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, -1.70000000000000) circle (0.060000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);\draw[yellow!40!red] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 5.00000000000000);\draw[yellow!40!red] (-1.50000000000000, -0.700000000000000) -- (-1.50000000000000, 4.30000000000000);\draw[yellow!40!red] (-1.00000000000000, 5.00000000000000) -- (-1.50000000000000, 4.30000000000000);\fill[yellow!40!red] (-1.00000000000000, 0.000000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 1.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 2.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 3.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 4.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.00000000000000, 5.00000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, -0.700000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 0.300000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 1.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 2.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 3.30000000000000) circle (0.060000);\fill[yellow!40!red] (-1.50000000000000, 4.30000000000000) circle (0.060000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 5.70000000000000);\draw[yellow!40!red] (0.500000000000000, 0.700000000000000) -- (5.50000000000000, 0.700000000000000);\draw[yellow!40!red] (5.50000000000000, 0.700000000000000) -- (5.50000000000000, 5.70000000000000);\draw[yellow!40!red] (0.500000000000000, 5.70000000000000) -- (5.50000000000000, 5.70000000000000);\fill[yellow!40!red] (0.500000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!40!red] (0.500000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!40!red] (1.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!40!red] (2.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!40!red] (3.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!40!red] (4.50000000000000, 5.70000000000000) circle (0.060000);\fill[yellow!40!red] (5.50000000000000, 0.700000000000000) circle (0.060000);\fill[yellow!40!red] (5.50000000000000, 1.70000000000000) circle (0.060000);\fill[yellow!40!red] (5.50000000000000, 2.70000000000000) circle (0.060000);\fill[yellow!40!red] (5.50000000000000, 3.70000000000000) circle (0.060000);\fill[yellow!40!red] (5.50000000000000, 4.70000000000000) circle (0.060000);\fill[yellow!40!red] (5.50000000000000, 5.70000000000000) circle (0.060000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 5.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 4.30000000000000);\draw[lightgray] (0.000000000000000, 5.00000000000000) -- (-0.500000000000000, 4.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 3.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 4.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 5.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (5.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 5.00000000000000) -- (5.00000000000000, 5.00000000000000);\draw[lightgray] (5.00000000000000, 0.000000000000000) -- (5.00000000000000, 5.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 5.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (5.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (4.50000000000000, -0.700000000000000);\draw[lightgray] (5.00000000000000, 0.000000000000000) -- (4.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (5.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (3.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (4.50000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 4.30000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (4.50000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 4.30000000000000) -- (4.50000000000000, 4.30000000000000);\draw[black,thick] (4.50000000000000, -0.700000000000000) -- (4.50000000000000, 4.30000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 3.30000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 4.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 3.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 4.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, 2.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, 3.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, 4.30000000000000) circle (0.090000);\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.50000000000000, 1.30000000000000) circle (0.090000);\fill[black] (2.50000000000000, 2.30000000000000) circle (0.090000);\fill[black] (2.50000000000000, 3.30000000000000) circle (0.090000);\fill[black] (2.50000000000000, 4.30000000000000) circle (0.090000);\fill[black] (3.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (3.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (3.50000000000000, 1.30000000000000) circle (0.090000);\fill[black] (3.50000000000000, 2.30000000000000) circle (0.090000);\fill[black] (3.50000000000000, 3.30000000000000) circle (0.090000);\fill[black] (3.50000000000000, 4.30000000000000) circle (0.090000);\fill[black] (4.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (4.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (4.50000000000000, 1.30000000000000) circle (0.090000);\fill[black] (4.50000000000000, 2.30000000000000) circle (0.090000);\fill[black] (4.50000000000000, 3.30000000000000) circle (0.090000);\fill[black] (4.50000000000000, 4.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 5.00000000000000) -- (-0.500000000000000, 4.30000000000000);\draw[black,thick] (0.000000000000000, 5.00000000000000) -- (5.00000000000000, 5.00000000000000);\draw[black,thick] (-0.500000000000000, 4.30000000000000) -- (4.50000000000000, 4.30000000000000);\draw[black,thick] (5.00000000000000, 5.00000000000000) -- (4.50000000000000, 4.30000000000000);\fill[black] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 5.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 5.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 5.00000000000000) circle (0.090000);\fill[black] (4.00000000000000, 5.00000000000000) circle (0.090000);\fill[black] (5.00000000000000, 5.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 4.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 4.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, 4.30000000000000) circle (0.090000);\fill[black] (2.50000000000000, 4.30000000000000) circle (0.090000);\fill[black] (3.50000000000000, 4.30000000000000) circle (0.090000);\fill[black] (4.50000000000000, 4.30000000000000) circle (0.090000);\draw[black,thick] (5.00000000000000, 0.000000000000000) -- (4.50000000000000, -0.700000000000000);\draw[black,thick] (5.00000000000000, 0.000000000000000) -- (5.00000000000000, 5.00000000000000);\draw[black,thick] (4.50000000000000, -0.700000000000000) -- (4.50000000000000, 4.30000000000000);\draw[black,thick] (5.00000000000000, 5.00000000000000) -- (4.50000000000000, 4.30000000000000);\fill[black] (5.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (5.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (5.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (5.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (5.00000000000000, 4.00000000000000) circle (0.090000);\fill[black] (5.00000000000000, 5.00000000000000) circle (0.090000);\fill[black] (4.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (4.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (4.50000000000000, 1.30000000000000) circle (0.090000);\fill[black] (4.50000000000000, 2.30000000000000) circle (0.090000);\fill[black] (4.50000000000000, 3.30000000000000) circle (0.090000);\fill[black] (4.50000000000000, 4.30000000000000) circle (0.090000);
\end{tikzpicture}


==> templates.tex <==
\begin{longtable}{llll}
Type (1) &
\begin{tikzpicture}[scale=0.5,baseline=-5pt]
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);
\draw[yellow] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);
\draw[yellow] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 2.70000000000000) circle (0.060000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);
\draw[yellow] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);
\draw[yellow] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -2.40000000000000) circle (0.060000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);
\draw[yellow] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);
\draw[yellow] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 0.000000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -0.700000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -1.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 0.300000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -0.400000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 2.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 1.30000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, 0.600000000000000) circle (0.060000);
\node at (2.80000000000000, -0.300000000000000) {$x$};
\node at (-0.500000000000000, 3.00000000000000) {$y$};
\node at (-2.15000000000000, -2.61000000000000) {$z$};
\draw[orange] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);
\draw[orange] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);
\draw[orange] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);
\draw[orange] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);
\draw[orange] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);
\draw[orange] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);
\draw[orange] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);
\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);
\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);
\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);
\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);
\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);
\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);
\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5,baseline=-5pt]
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);
\draw[yellow] (-0.500000000000000, 2.70000000000000) -- (2.50000000000000, 2.70000000000000);
\draw[yellow] (2.50000000000000, -0.300000000000000) -- (2.50000000000000, 2.70000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 2.70000000000000) circle (0.060000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);
\draw[yellow] (-2.00000000000000, -2.40000000000000) -- (1.00000000000000, -2.40000000000000);
\draw[yellow] (2.50000000000000, -0.300000000000000) -- (1.00000000000000, -2.40000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -2.40000000000000) circle (0.060000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);
\draw[yellow] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);
\draw[yellow] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 0.000000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -0.700000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -1.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 0.300000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -0.400000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 2.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 1.30000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, 0.600000000000000) circle (0.060000);
\node at (2.80000000000000, -0.300000000000000) {$x$};
\node at (-0.500000000000000, 3.00000000000000) {$y$};
\node at (-2.15000000000000, -2.61000000000000) {$z$};
\draw[orange] (0.000000000000000, -1.00000000000000) -- (-0.500000000000000, -1.70000000000000);
\draw[orange] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);
\draw[orange] (-0.500000000000000, -1.70000000000000) -- (1.00000000000000, -1.00000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);
\draw[orange] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);
\draw[orange] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);
\draw[orange] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);
\draw[orange] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);
\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);
\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 1.00000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);
\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);
\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);
\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 0.000000000000000);
\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);
\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5,baseline=-5pt]
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 5.70000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);
\draw[yellow] (-0.500000000000000, 5.70000000000000) -- (5.50000000000000, 5.70000000000000);
\draw[yellow] (5.50000000000000, -0.300000000000000) -- (5.50000000000000, 5.70000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 3.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 4.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 5.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 3.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 4.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 5.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 3.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 4.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 5.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 3.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 4.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 5.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 3.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 4.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 5.70000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, 3.70000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, 4.70000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, 5.70000000000000) circle (0.060000);
\fill[yellow] (5.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (5.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (5.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (5.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (5.50000000000000, 3.70000000000000) circle (0.060000);
\fill[yellow] (5.50000000000000, 4.70000000000000) circle (0.060000);
\fill[yellow] (5.50000000000000, 5.70000000000000) circle (0.060000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-3.50000000000000, -4.50000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (5.50000000000000, -0.300000000000000);
\draw[yellow] (-3.50000000000000, -4.50000000000000) -- (2.50000000000000, -4.50000000000000);
\draw[yellow] (5.50000000000000, -0.300000000000000) -- (2.50000000000000, -4.50000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (-2.50000000000000, -3.10000000000000) circle (0.060000);
\fill[yellow] (-3.00000000000000, -3.80000000000000) circle (0.060000);
\fill[yellow] (-3.50000000000000, -4.50000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -3.10000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -3.80000000000000) circle (0.060000);
\fill[yellow] (-2.50000000000000, -4.50000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -3.10000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -3.80000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -4.50000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -3.10000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -3.80000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -4.50000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -3.10000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -3.80000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -4.50000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -3.10000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -3.80000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -4.50000000000000) circle (0.060000);
\fill[yellow] (5.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (5.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -3.10000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, -3.80000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -4.50000000000000) circle (0.060000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-3.50000000000000, -4.50000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 5.70000000000000);
\draw[yellow] (-3.50000000000000, -4.50000000000000) -- (-3.50000000000000, 1.50000000000000);
\draw[yellow] (-0.500000000000000, 5.70000000000000) -- (-3.50000000000000, 1.50000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (-2.50000000000000, -3.10000000000000) circle (0.060000);
\fill[yellow] (-3.00000000000000, -3.80000000000000) circle (0.060000);
\fill[yellow] (-3.50000000000000, -4.50000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 0.000000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -0.700000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -1.40000000000000) circle (0.060000);
\fill[yellow] (-2.50000000000000, -2.10000000000000) circle (0.060000);
\fill[yellow] (-3.00000000000000, -2.80000000000000) circle (0.060000);
\fill[yellow] (-3.50000000000000, -3.50000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 0.300000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -0.400000000000000) circle (0.060000);
\fill[yellow] (-2.50000000000000, -1.10000000000000) circle (0.060000);
\fill[yellow] (-3.00000000000000, -1.80000000000000) circle (0.060000);
\fill[yellow] (-3.50000000000000, -2.50000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 2.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 1.30000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, 0.600000000000000) circle (0.060000);
\fill[yellow] (-2.50000000000000, -0.0999999999999996) circle (0.060000);
\fill[yellow] (-3.00000000000000, -0.800000000000000) circle (0.060000);
\fill[yellow] (-3.50000000000000, -1.50000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 3.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 3.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 2.30000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, 1.60000000000000) circle (0.060000);
\fill[yellow] (-2.50000000000000, 0.900000000000000) circle (0.060000);
\fill[yellow] (-3.00000000000000, 0.200000000000000) circle (0.060000);
\fill[yellow] (-3.50000000000000, -0.500000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 4.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 4.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 3.30000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, 2.60000000000000) circle (0.060000);
\fill[yellow] (-2.50000000000000, 1.90000000000000) circle (0.060000);
\fill[yellow] (-3.00000000000000, 1.20000000000000) circle (0.060000);
\fill[yellow] (-3.50000000000000, 0.500000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 5.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 5.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 4.30000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, 3.60000000000000) circle (0.060000);
\fill[yellow] (-2.50000000000000, 2.90000000000000) circle (0.060000);
\fill[yellow] (-3.00000000000000, 2.20000000000000) circle (0.060000);
\fill[yellow] (-3.50000000000000, 1.50000000000000) circle (0.060000);
\node at (5.80000000000000, -0.300000000000000) {$x$};
\node at (-0.500000000000000, 6.00000000000000) {$y$};
\node at (-3.65000000000000, -4.71000000000000) {$z$};
\draw[orange] (0.000000000000000, -1.00000000000000) -- (-2.00000000000000, -3.80000000000000);
\draw[orange] (0.000000000000000, -1.00000000000000) -- (4.00000000000000, -1.00000000000000);
\draw[orange] (-2.00000000000000, -3.80000000000000) -- (4.00000000000000, -1.00000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-3.00000000000000, -2.80000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 4.00000000000000);
\draw[orange] (-3.00000000000000, -2.80000000000000) -- (-1.00000000000000, 4.00000000000000);
\draw[orange] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 4.70000000000000);
\draw[orange] (0.500000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);
\draw[orange] (0.500000000000000, 4.70000000000000) -- (4.50000000000000, 0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-2.00000000000000, -2.80000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);
\draw[lightgray] (-2.00000000000000, -2.80000000000000) -- (0.000000000000000, 4.00000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);
\fill[lightgray] (-1.50000000000000, -2.10000000000000) circle (0.090000);
\fill[lightgray] (-2.00000000000000, -2.80000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);
\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);
\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);
\fill[lightgray] (-1.50000000000000, -1.10000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);
\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);
\fill[lightgray] (-1.00000000000000, 0.600000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);
\fill[lightgray] (-0.500000000000000, 2.30000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-2.00000000000000, -2.80000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);
\draw[lightgray] (-2.00000000000000, -2.80000000000000) -- (4.00000000000000, 0.000000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);
\fill[lightgray] (-1.50000000000000, -2.10000000000000) circle (0.090000);
\fill[lightgray] (-2.00000000000000, -2.80000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, -1.40000000000000) circle (0.090000);
\fill[lightgray] (-0.500000000000000, -2.10000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, -1.40000000000000) circle (0.090000);
\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (2.50000000000000, -0.700000000000000) circle (0.090000);
\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 4.00000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (4.00000000000000, 0.000000000000000);
\draw[lightgray] (0.000000000000000, 4.00000000000000) -- (4.00000000000000, 0.000000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 3.00000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);
\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);
\fill[lightgray] (4.00000000000000, 0.000000000000000) circle (0.090000);
\fill[blue!30!white] (0.500000000000000, 0.300000000000000) circle (0.090000);
\draw[black,thick] (-2.00000000000000, -2.80000000000000) -- (0.000000000000000, 4.00000000000000);
\draw[black,thick] (-2.00000000000000, -2.80000000000000) -- (4.00000000000000, 0.000000000000000);
\draw[black,thick] (0.000000000000000, 4.00000000000000) -- (4.00000000000000, 0.000000000000000);
\fill[black] (-2.00000000000000, -2.80000000000000) circle (0.090000);
\fill[black] (-1.50000000000000, -1.10000000000000) circle (0.090000);
\fill[black] (-1.00000000000000, 0.600000000000000) circle (0.090000);
\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);
\fill[black] (0.000000000000000, 4.00000000000000) circle (0.090000);
\fill[black] (-0.500000000000000, -2.10000000000000) circle (0.090000);
\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);
\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);
\fill[black] (1.00000000000000, 3.00000000000000) circle (0.090000);
\fill[black] (1.00000000000000, -1.40000000000000) circle (0.090000);
\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);
\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);
\fill[black] (2.50000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);
\fill[black] (4.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture}
\\
Type (2) &
\begin{tikzpicture}[scale=0.5,baseline=-5pt]
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);
\draw[yellow] (-0.500000000000000, 2.70000000000000) -- (3.50000000000000, 2.70000000000000);
\draw[yellow] (3.50000000000000, -0.300000000000000) -- (3.50000000000000, 2.70000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 2.70000000000000) circle (0.060000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (3.50000000000000, -0.300000000000000);
\draw[yellow] (-2.00000000000000, -2.40000000000000) -- (2.00000000000000, -2.40000000000000);
\draw[yellow] (3.50000000000000, -0.300000000000000) -- (2.00000000000000, -2.40000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -2.40000000000000) circle (0.060000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);
\draw[yellow] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);
\draw[yellow] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 0.000000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -0.700000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -1.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 0.300000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -0.400000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 2.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 1.30000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, 0.600000000000000) circle (0.060000);
\node at (3.80000000000000, -0.300000000000000) {$x$};
\node at (-0.500000000000000, 3.00000000000000) {$y$};
\node at (-2.15000000000000, -2.61000000000000) {$z$};
\draw[orange] (0.000000000000000, -1.00000000000000) -- (2.00000000000000, -1.00000000000000);
\draw[orange] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);
\draw[orange] (2.00000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);
\draw[orange] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);
\draw[orange] (0.500000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);
\draw[orange] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[orange] (2.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);
\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);
\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);
\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);
\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);
\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);
\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);
\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);
\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);
\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 0.000000000000000);
\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);
\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5,baseline=-5pt]
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);
\draw[yellow] (-0.500000000000000, 2.70000000000000) -- (4.50000000000000, 2.70000000000000);
\draw[yellow] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 2.70000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, 2.70000000000000) circle (0.060000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);
\draw[yellow] (-2.00000000000000, -2.40000000000000) -- (3.00000000000000, -2.40000000000000);
\draw[yellow] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -2.40000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, -2.40000000000000) circle (0.060000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);
\draw[yellow] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);
\draw[yellow] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 0.000000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -0.700000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -1.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 0.300000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -0.400000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 2.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 1.30000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, 0.600000000000000) circle (0.060000);
\node at (4.80000000000000, -0.300000000000000) {$x$};
\node at (-0.500000000000000, 3.00000000000000) {$y$};
\node at (-2.15000000000000, -2.61000000000000) {$z$};
\draw[orange] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);
\draw[orange] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);
\draw[orange] (3.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);
\draw[orange] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);
\draw[orange] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);
\draw[orange] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);
\draw[orange] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[orange] (3.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);
\draw[orange] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);
\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);
\draw[lightgray] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);
\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);
\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);
\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);
\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);
\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);
\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);
\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);
\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);
\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);
\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);
\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);
\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);
\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);
\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);
\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);
\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);
\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5,baseline=-5pt]
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);
\draw[yellow] (-0.500000000000000, 2.70000000000000) -- (4.50000000000000, 2.70000000000000);
\draw[yellow] (4.50000000000000, -0.300000000000000) -- (4.50000000000000, 2.70000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, 2.70000000000000) circle (0.060000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);
\draw[yellow] (-2.00000000000000, -2.40000000000000) -- (3.00000000000000, -2.40000000000000);
\draw[yellow] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -2.40000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, -2.40000000000000) circle (0.060000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-2.00000000000000, -2.40000000000000);
\draw[yellow] (-0.500000000000000, -0.300000000000000) -- (-0.500000000000000, 2.70000000000000);
\draw[yellow] (-2.00000000000000, -2.40000000000000) -- (-2.00000000000000, 0.600000000000000);
\draw[yellow] (-0.500000000000000, 2.70000000000000) -- (-2.00000000000000, 0.600000000000000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -2.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 0.000000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -0.700000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -1.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 0.300000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, -0.400000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 2.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 1.30000000000000) circle (0.060000);
\fill[yellow] (-2.00000000000000, 0.600000000000000) circle (0.060000);
\node at (4.80000000000000, -0.300000000000000) {$x$};
\node at (-0.500000000000000, 3.00000000000000) {$y$};
\node at (-2.15000000000000, -2.61000000000000) {$z$};
\draw[orange] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);
\draw[orange] (0.000000000000000, -1.00000000000000) -- (0.500000000000000, -1.70000000000000);
\draw[orange] (3.00000000000000, -1.00000000000000) -- (1.50000000000000, -1.70000000000000);
\draw[orange] (0.500000000000000, -1.70000000000000) -- (1.50000000000000, -1.70000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-1.50000000000000, -0.700000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-1.00000000000000, 1.00000000000000);
\draw[orange] (-1.50000000000000, -0.700000000000000) -- (-1.00000000000000, 1.00000000000000);
\draw[orange] (0.500000000000000, 0.700000000000000) -- (3.50000000000000, 0.700000000000000);
\draw[orange] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[orange] (3.50000000000000, 0.700000000000000) -- (2.50000000000000, 1.70000000000000);
\draw[orange] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 1.70000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);
\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);
\draw[lightgray] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);
\draw[lightgray] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);
\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);
\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);
\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);
\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);
\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);
\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);
\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (1.50000000000000, -0.700000000000000);
\draw[black,thick] (1.00000000000000, 1.00000000000000) -- (2.00000000000000, 1.00000000000000);
\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);
\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);
\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);
\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);
\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 0.000000000000000);
\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (3.00000000000000, 0.000000000000000);
\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);
\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);
\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\end{tikzpicture}
\\
Type (3) &
\begin{tikzpicture}[scale=0.5,baseline=-5pt]
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);
\draw[yellow] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);
\draw[yellow] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);
\fill[yellow] (0.000000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 3.40000000000000) circle (0.060000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);
\draw[yellow] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);
\draw[yellow] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);
\fill[yellow] (0.000000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -1.70000000000000) circle (0.060000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);
\draw[yellow] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);
\draw[yellow] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);
\fill[yellow] (0.000000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 0.000000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -0.700000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 0.300000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 2.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 1.30000000000000) circle (0.060000);
\node at (4.30000000000000, 0.400000000000000) {$x$};
\node at (0.000000000000000, 3.70000000000000) {$y$};
\node at (-1.65000000000000, -1.91000000000000) {$z$};
\draw[orange] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);
\draw[orange] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);
\draw[orange] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);
\draw[orange] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);
\draw[orange] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);
\draw[orange] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);
\draw[orange] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);
\draw[orange] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);
\draw[orange] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);
\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);
\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);
\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);
\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);
\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);
\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);
\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);
\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);
\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);
\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);
\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);
\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);
\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);
\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5,baseline=-5pt]
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);
\draw[yellow] (0.000000000000000, 3.40000000000000) -- (4.00000000000000, 3.40000000000000);
\draw[yellow] (4.00000000000000, 0.400000000000000) -- (4.00000000000000, 3.40000000000000);
\fill[yellow] (0.000000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 3.40000000000000) circle (0.060000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (4.00000000000000, 0.400000000000000);
\draw[yellow] (-1.50000000000000, -1.70000000000000) -- (2.50000000000000, -1.70000000000000);
\draw[yellow] (4.00000000000000, 0.400000000000000) -- (2.50000000000000, -1.70000000000000);
\fill[yellow] (0.000000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -1.70000000000000) circle (0.060000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);
\draw[yellow] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);
\draw[yellow] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);
\fill[yellow] (0.000000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 0.000000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -0.700000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 0.300000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 2.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 1.30000000000000) circle (0.060000);
\node at (4.30000000000000, 0.400000000000000) {$x$};
\node at (0.000000000000000, 3.70000000000000) {$y$};
\node at (-1.65000000000000, -1.91000000000000) {$z$};
\draw[orange] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);
\draw[orange] (0.000000000000000, -1.00000000000000) -- (1.00000000000000, -1.00000000000000);
\draw[orange] (1.50000000000000, -0.300000000000000) -- (2.50000000000000, -0.300000000000000);
\draw[orange] (1.00000000000000, -1.00000000000000) -- (2.50000000000000, -0.300000000000000);
\draw[orange] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);
\draw[orange] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);
\draw[orange] (1.00000000000000, 1.40000000000000) -- (3.00000000000000, 1.40000000000000);
\draw[orange] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);
\draw[orange] (3.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);
\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);
\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);
\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);
\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.50000000000000, 0.700000000000000);
\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);
\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);
\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);
\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);
\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);
\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);
\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (2.50000000000000, 0.700000000000000);
\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.50000000000000, 0.700000000000000);
\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);
\fill[black] (2.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.5,baseline=-5pt]
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);
\draw[yellow] (0.000000000000000, 3.40000000000000) -- (6.00000000000000, 3.40000000000000);
\draw[yellow] (6.00000000000000, 0.400000000000000) -- (6.00000000000000, 3.40000000000000);
\fill[yellow] (0.000000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (5.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (6.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (5.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (6.00000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (5.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (6.00000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (5.00000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (6.00000000000000, 3.40000000000000) circle (0.060000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (6.00000000000000, 0.400000000000000);
\draw[yellow] (-1.50000000000000, -1.70000000000000) -- (4.50000000000000, -1.70000000000000);
\draw[yellow] (6.00000000000000, 0.400000000000000) -- (4.50000000000000, -1.70000000000000);
\fill[yellow] (0.000000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (5.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (6.00000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (5.50000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (2.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (3.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (4.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (5.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (0.500000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (2.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (3.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (4.50000000000000, -1.70000000000000) circle (0.060000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (-1.50000000000000, -1.70000000000000);
\draw[yellow] (0.000000000000000, 0.400000000000000) -- (0.000000000000000, 3.40000000000000);
\draw[yellow] (-1.50000000000000, -1.70000000000000) -- (-1.50000000000000, 1.30000000000000);
\draw[yellow] (0.000000000000000, 3.40000000000000) -- (-1.50000000000000, 1.30000000000000);
\fill[yellow] (0.000000000000000, 0.400000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, -0.300000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, -1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -1.70000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 1.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 0.700000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 0.000000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, -0.700000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 2.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 1.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 1.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 0.300000000000000) circle (0.060000);
\fill[yellow] (0.000000000000000, 3.40000000000000) circle (0.060000);
\fill[yellow] (-0.500000000000000, 2.70000000000000) circle (0.060000);
\fill[yellow] (-1.00000000000000, 2.00000000000000) circle (0.060000);
\fill[yellow] (-1.50000000000000, 1.30000000000000) circle (0.060000);
\node at (6.30000000000000, 0.400000000000000) {$x$};
\node at (0.000000000000000, 3.70000000000000) {$y$};
\node at (-1.65000000000000, -1.91000000000000) {$z$};
\draw[orange] (0.000000000000000, -1.00000000000000) -- (1.50000000000000, -0.300000000000000);
\draw[orange] (1.50000000000000, -0.300000000000000) -- (4.50000000000000, -0.300000000000000);
\draw[orange] (4.50000000000000, -0.300000000000000) -- (3.00000000000000, -1.00000000000000);
\draw[orange] (0.000000000000000, -1.00000000000000) -- (3.00000000000000, -1.00000000000000);
\draw[orange] (-0.500000000000000, 0.700000000000000) -- (-1.00000000000000, 0.000000000000000);
\draw[orange] (-0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.70000000000000);
\draw[orange] (-1.00000000000000, 0.000000000000000) -- (-0.500000000000000, 1.70000000000000);
\draw[orange] (1.00000000000000, 1.40000000000000) -- (5.00000000000000, 1.40000000000000);
\draw[orange] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);
\draw[orange] (5.00000000000000, 1.40000000000000) -- (4.00000000000000, 2.40000000000000);
\draw[orange] (2.00000000000000, 2.40000000000000) -- (4.00000000000000, 2.40000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);
\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);
\draw[lightgray] (3.00000000000000, 0.000000000000000) -- (4.50000000000000, 0.700000000000000);
\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (4.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);
\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);
\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (4.50000000000000, 0.700000000000000);
\draw[lightgray] (3.50000000000000, 1.70000000000000) -- (4.50000000000000, 0.700000000000000);
\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (3.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (4.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);
\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);
\fill[lightgray] (3.50000000000000, 1.70000000000000) circle (0.090000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 0.700000000000000);
\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);
\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);
\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);
\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.50000000000000, 1.70000000000000);
\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (3.00000000000000, 0.000000000000000);
\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (3.50000000000000, 1.70000000000000);
\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);
\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);
\fill[black] (2.50000000000000, 1.70000000000000) circle (0.090000);
\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);
\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (3.50000000000000, 1.70000000000000);
\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (4.50000000000000, 0.700000000000000);
\draw[black,thick] (3.50000000000000, 1.70000000000000) -- (4.50000000000000, 0.700000000000000);
\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);
\fill[black] (3.50000000000000, 1.70000000000000) circle (0.090000);
\fill[black] (4.50000000000000, 0.700000000000000) circle (0.090000);
\end{tikzpicture}
\end{longtable}
